Nuclear Half-Lives for Alpha Radioactivity of Elements with 100 $\leq$ Z $\leq$ 130

Theoretical estimates for the half lives of about 1700 isotopes of heavy elements with Z from 100 to 130 are tabulated using theoretical Q-values. The quantum mechanical tunneling probabilities are calculated within a WKB framework using microscopic nuclear potentials. The microscopic nucleus-nucleus potentials are obtained by folding the densities of interacting nuclei with a density dependent M3Y (DDM3Y) effective nucleon-nucleon interaction. The alpha-decay half lives calculated in this formalism using the experimental Q-values were found to be in good agreement over a wide range of experimental data spanning about twenty orders of magnitude. The theoretical Q-values used for the present calculations are extracted from three different mass estimates viz. Myers-Swiatecki [MS], Muntian-Hofmann-Patyk-Sobiczewski [M] and Koura-Tachibana-Uno-Yamada [KUTY].

==> (inline-0) <==
\begin{tabular}{ll} 
Z&     The atomic number of the parent nucleus\\

A&     The mass number of the parent nucleus\\

$Q^{MS}_{th}$&                     Theoretical $Q$-value in MeV obtained using MS mass estimates\\

$Q^M_{th}$&                         Theoretical $Q$-value in MeV obtained using M mass estimates\\

DDM3Y(MS)$\equiv$$T_{1/2}[Q^{MS}_{th}]$&       Half life in seconds calculated using $Q^{MS}_{th}$ and DDM3Y interaction\\ 

DDM3Y(M)$\equiv$$T_{1/2}[Q^M_{th}]$&            Half life in seconds calculated using $Q^M_{th}$ and DDM3Y interaction\\ 

VSS(MS)$\equiv$$T^{VSS}_{1/2}[Q^{MS}_{th}]$&     Half life in seconds estimated by VSS formula using $Q^{MS}_{th}$ \\

VSS(M)$\equiv$$T^{VSS}_{1/2}[Q^M_{th}]$&            Half life in seconds estimated by VSS formula using $Q^M_{th}$ \\

\end{tabular}
\begin{tabular}{ll} 
Z&     The atomic number of the parent nucleus\\

A&     The mass number of the parent nucleus\\

$Q^{KUTY}_{th}$&                 Theoretical $Q$-value in MeV obtained using KUTY mass estimates\\

$T_{1/2}[Q^{KUTY}_{th}]$&    Half life in seconds calculated using $Q^{KUTY}_{th}$ and DDM3Y interaction\\ 
\end{tabular}
\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T^{VSS}_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T^{VSS}_{1/2}[Q^M_{th}]$ s\\ 
\hline 
$^{	248	}	102	$&$	9.15	$&$	9.27	$&$	4.26E-02	$&$	4.94E-02	$&$	1.87E-02	$&$	2.16E-02	$\\	
$^{	249	}	102	$&$	9.20	$&$	9.12	$&$	7.20E-02	$&$	4.12E-01	$&$	1.21E-01	$&$	6.81E-01	$\\	
$^{	250	}	102	$&$	8.99	$&$	9	$&$	1.20E-01	$&$	1.46E-01	$&$	1.07E-01	$&$	1.32E-01	$\\	
$^{	251	}	102	$&$	8.81	$&$	8.83	$&$	9.80E-01	$&$	6.00E+00	$&$	8.11E-01	$&$	5.03E+00	$\\	
$^{	252	}	102	$&$	8.51	$&$	8.53	$&$	3.27E+00	$&$	4.57E+00	$&$	2.68E+00	$&$	3.80E+00	$\\	
$^{	253	}	102	$&$	8.36	$&$	8.19	$&$	2.53E+01	$&$	1.66E+02	$&$	8.92E+01	$&$	6.00E+02	$\\	
$^{	254	}	102	$&$	8.13	$&$	8.06	$&$	5.71E+01	$&$	8.64E+01	$&$	9.43E+01	$&$	1.46E+02	$\\	
$^{	255	}	102	$&$	8.73	$&$	8.32	$&$	1.51E+00	$&$	1.06E+01	$&$	3.05E+01	$&$	2.17E+02	$\\	
$^{	256	}	102	$&$	8.74	$&$	8.36	$&$	5.52E-01	$&$	8.49E-01	$&$	8.31E+00	$&$	1.37E+01	$\\	
$^{	257	}	102	$&$	8.45	$&$	8.19	$&$	1.08E+01	$&$	8.36E+01	$&$	7.80E+01	$&$	6.00E+02	$\\	
$^{	258	}	102	$&$	8.49	$&$	7.99	$&$	3.12E+00	$&$	5.31E+00	$&$	1.45E+02	$&$	2.58E+02	$\\	
$^{	259	}	102	$&$	8.00	$&$	7.71	$&$	3.53E+02	$&$	2.88E+03	$&$	3.75E+03	$&$	3.18E+04	$\\	
$^{	260	}	102	$&$	7.41	$&$	7.45	$&$	2.17E+04	$&$	4.15E+04	$&$	1.42E+04	$&$	2.75E+04	$\\	
$^{	261	}	102	$&$	7.14	$&$	7.1	$&$	7.11E+05	$&$	6.21E+06	$&$	9.80E+05	$&$	8.75E+06	$\\	
$^{	262	}	102	$&$	6.75	$&$	6.86	$&$	1.34E+07	$&$	2.79E+07	$&$	3.83E+06	$&$	8.39E+06	$\\	
$^{	263	}	102	$&$	6.50	$&$	6.45	$&$	5.51E+08	$&$	4.93E+09	$&$	8.94E+08	$&$	8.19E+09	$\\	
$^{	264	}	102	$&$	6.18	$&$	6.25	$&$	7.63E+09	$&$	1.75E+10	$&$	3.06E+09	$&$	7.13E+09	$\\	
$^{	251	}	103	$&$	9.28	$&$	9.51	$&$	6.82E-02	$&$	2.72E-01	$&$	1.45E-02	$&$	5.90E-02	$\\	
$^{	252	}	103	$&$	9.14	$&$	9.32	$&$	6.12E-01	$&$	1.53E+00	$&$	1.78E-01	$&$	4.45E-01	$\\	
$^{	253	}	103	$&$	8.81	$&$	9.03	$&$	1.53E+00	$&$	6.94E+00	$&$	3.21E-01	$&$	1.43E+00	$\\	
$^{	254	}	103	$&$	8.65	$&$	8.71	$&$	1.86E+01	$&$	4.88E+01	$&$	1.14E+01	$&$	3.03E+01	$\\	
$^{	255	}	103	$&$	8.47	$&$	8.57	$&$	1.78E+01	$&$	8.54E+01	$&$	7.99E+00	$&$	3.88E+01	$\\	
$^{	256	}	103	$&$	9.04	$&$	8.85	$&$	1.06E+00	$&$	3.03E+00	$&$	3.76E+00	$&$	1.11E+01	$\\	
$^{	257	}	103	$&$	9.04	$&$	8.92	$&$	2.75E-01	$&$	1.38E+00	$&$	5.97E-01	$&$	3.07E+00	$\\	
$^{	258	}	103	$&$	8.75	$&$	8.71	$&$	7.85E+00	$&$	2.35E+01	$&$	9.98E+00	$&$	3.03E+01	$\\	
$^{	259	}	103	$&$	8.74	$&$	8.47	$&$	2.08E+00	$&$	1.15E+01	$&$	1.48E+01	$&$	8.23E+01	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline
$^{	260	}	103	$&$	8.37	$&$	8.16	$&$	1.25E+02	$&$	4.04E+02	$&$	6.18E+02	$&$	2.04E+03	$\\	
$^{	261	}	103	$&$	7.71	$&$	7.88	$&$	7.00E+03	$&$	4.20E+04	$&$	1.55E+03	$&$	9.33E+03	$\\	
$^{	262	}	103	$&$	7.52	$&$	7.61	$&$	1.52E+05	$&$	5.03E+05	$&$	6.32E+04	$&$	2.14E+05	$\\	
$^{	263	}	103	$&$	7.12	$&$	7.26	$&$	1.58E+06	$&$	1.01E+07	$&$	3.65E+05	$&$	2.47E+06	$\\	
$^{	264	}	103	$&$	6.91	$&$	6.84	$&$	5.58E+07	$&$	1.85E+08	$&$	1.08E+08	$&$	3.64E+08	$\\	
$^{	265	}	103	$&$	6.56	$&$	6.62	$&$	5.15E+08	$&$	3.60E+09	$&$	2.47E+08	$&$	1.75E+09	$\\	
$^{	252	}	104	$&$	9.72	$&$	9.85	$&$	5.41E-03	$&$	5.89E-03	$&$	2.38E-03	$&$	2.56E-03	$\\	
$^{	253	}	104	$&$	9.50	$&$	9.64	$&$	5.17E-02	$&$	2.78E-01	$&$	2.05E-02	$&$	1.10E-01	$\\	
$^{	254	}	104	$&$	9.21	$&$	9.37	$&$	1.34E-01	$&$	1.63E-01	$&$	4.52E-02	$&$	5.40E-02	$\\	
$^{	255	}	104	$&$	8.92	$&$	9.04	$&$	2.41E+00	$&$	1.41E+01	$&$	9.95E-01	$&$	5.88E+00	$\\	
$^{	256	}	104	$&$	8.94	$&$	8.93	$&$	8.14E-01	$&$	1.05E+00	$&$	8.29E-01	$&$	1.09E+00	$\\	
$^{	257	}	104	$&$	9.29	$&$	9.21	$&$	1.76E-01	$&$	1.10E+00	$&$	2.84E-01	$&$	1.83E+00	$\\	
$^{	258	}	104	$&$	9.51	$&$	9.29	$&$	1.71E-02	$&$	2.24E-02	$&$	6.66E-02	$&$	9.18E-02	$\\	
$^{	259	}	104	$&$	9.15	$&$	9.08	$&$	4.19E-01	$&$	2.85E+00	$&$	6.39E-01	$&$	4.45E+00	$\\	
$^{	260	}	104	$&$	9.14	$&$	8.84	$&$	1.76E-01	$&$	2.62E-01	$&$	1.37E+00	$&$	2.08E+00	$\\	
$^{	261	}	104	$&$	8.70	$&$	8.53	$&$	9.55E+00	$&$	6.96E+01	$&$	3.17E+01	$&$	2.39E+02	$\\	
$^{	262	}	104	$&$	8.10	$&$	8.24	$&$	3.76E+02	$&$	6.38E+02	$&$	1.12E+02	$&$	1.97E+02	$\\	
$^{	263	}	104	$&$	7.78	$&$	7.9	$&$	1.39E+04	$&$	1.11E+05	$&$	4.69E+03	$&$	3.80E+04	$\\	
$^{	264	}	104	$&$	7.51	$&$	7.64	$&$	5.54E+04	$&$	1.08E+05	$&$	1.62E+04	$&$	3.16E+04	$\\	
$^{	265	}	104	$&$	7.17	$&$	7.27	$&$	3.81E+06	$&$	3.19E+07	$&$	1.35E+06	$&$	1.15E+07	$\\	
$^{	266	}	104	$&$	6.91	$&$	7.05	$&$	1.83E+07	$&$	3.83E+07	$&$	4.10E+06	$&$	8.65E+06	$\\	
$^{	255	}	105	$&$	9.51	$&$	9.62	$&$	7.34E-02	$&$	2.87E-01	$&$	3.49E-02	$&$	1.37E-01	$\\	
$^{	256	}	105	$&$	9.22	$&$	9.31	$&$	1.85E+00	$&$	4.37E+00	$&$	9.61E-01	$&$	2.30E+00	$\\	
$^{	257	}	105	$&$	9.27	$&$	9.22	$&$	3.41E-01	$&$	1.42E+00	$&$	4.54E-01	$&$	1.92E+00	$\\	
$^{	258	}	105	$&$	9.60	$&$	9.48	$&$	1.38E-01	$&$	3.52E-01	$&$	2.95E-01	$&$	7.44E-01	$\\	
$^{	259	}	105	$&$	9.80	$&$	9.57	$&$	1.06E-02	$&$	4.52E-02	$&$	4.19E-02	$&$	1.88E-01	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline
$^{	260	}	105	$&$	9.41	$&$	9.36	$&$	4.56E-01	$&$	1.22E+00	$&$	6.04E-01	$&$	1.64E+00	$\\	
$^{	261	}	105	$&$	9.40	$&$	9.11	$&$	1.23E-01	$&$	5.92E-01	$&$	8.40E-01	$&$	4.10E+00	$\\	
$^{	262	}	105	$&$	9.00	$&$	8.83	$&$	6.93E+00	$&$	2.02E+01	$&$	2.21E+01	$&$	6.61E+01	$\\	
$^{	263	}	105	$&$	8.46	$&$	8.53	$&$	9.48E+01	$&$	5.05E+02	$&$	5.27E+01	$&$	2.83E+02	$\\	
$^{	264	}	105	$&$	8.11	$&$	8.2	$&$	5.99E+03	$&$	1.84E+04	$&$	2.70E+03	$&$	8.43E+03	$\\	
$^{	265	}	105	$&$	7.75	$&$	7.97	$&$	3.15E+04	$&$	1.83E+05	$&$	4.28E+03	$&$	2.60E+04	$\\	
$^{	266	}	105	$&$	7.54	$&$	7.52	$&$	8.60E+05	$&$	2.69E+06	$&$	9.72E+05	$&$	3.09E+06	$\\	
$^{	267	}	105	$&$	7.27	$&$	7.41	$&$	2.48E+06	$&$	1.59E+07	$&$	6.09E+05	$&$	3.94E+06	$\\	
$^{	268	}	105	$&$	7.37	$&$	7.8	$&$	4.00E+06	$&$	1.33E+07	$&$	7.26E+04	$&$	2.47E+05	$\\	
$^{	269	}	105	$&$	7.76	$&$	8.17	$&$	2.43E+04	$&$	1.67E+05	$&$	7.27E+02	$&$	4.90E+03	$\\	
$^{	256	}	106	$&$	9.72	$&$	9.97	$&$	2.55E-02	$&$	2.70E-02	$&$	5.34E-03	$&$	5.50E-03	$\\	
$^{	258	}	106	$&$	9.64	$&$	9.61	$&$	3.92E-02	$&$	4.52E-02	$&$	4.53E-02	$&$	5.31E-02	$\\	
$^{	259	}	106	$&$	9.97	$&$	9.89	$&$	1.21E-02	$&$	6.59E-02	$&$	1.89E-02	$&$	1.05E-01	$\\	
$^{	260	}	106	$&$	10.12	$&$	9.95	$&$	2.02E-03	$&$	2.28E-03	$&$	5.28E-03	$&$	6.21E-03	$\\	
$^{	261	}	106	$&$	9.82	$&$	9.74	$&$	2.83E-02	$&$	1.67E-01	$&$	4.44E-02	$&$	2.69E-01	$\\	
$^{	262	}	106	$&$	9.80	$&$	9.49	$&$	1.28E-02	$&$	1.63E-02	$&$	8.91E-02	$&$	1.16E-01	$\\	
$^{	263	}	106	$&$	9.39	$&$	9.21	$&$	4.27E-01	$&$	2.73E+00	$&$	1.36E+00	$&$	8.97E+00	$\\	
$^{	264	}	106	$&$	8.89	$&$	8.94	$&$	5.10E+00	$&$	7.72E+00	$&$	3.41E+00	$&$	5.19E+00	$\\	
$^{	265	}	106	$&$	8.56	$&$	8.63	$&$	1.50E+02	$&$	1.07E+03	$&$	8.38E+01	$&$	6.01E+02	$\\	
$^{	266	}	106	$&$	8.21	$&$	8.42	$&$	8.76E+02	$&$	1.49E+03	$&$	1.57E+02	$&$	2.63E+02	$\\	
$^{	267	}	106	$&$	8.04	$&$	8.09	$&$	9.48E+03	$&$	7.14E+04	$&$	5.86E+03	$&$	4.49E+04	$\\	
$^{	268	}	106	$&$	7.77	$&$	7.89	$&$	3.50E+04	$&$	6.41E+04	$&$	1.16E+04	$&$	2.13E+04	$\\	
$^{	269	}	106	$&$	7.92	$&$	8.32	$&$	2.46E+04	$&$	2.00E+05	$&$	8.13E+02	$&$	6.80E+03	$\\	
$^{	270	}	106	$&$	8.35	$&$	8.74	$&$	2.52E+02	$&$	4.77E+02	$&$	1.19E+01	$&$	2.25E+01	$\\	
$^{	271	}	106	$&$	8.59	$&$	8.71	$&$	9.90E+01	$&$	8.47E+02	$&$	3.81E+01	$&$	3.28E+02	$\\	
$^{	272	}	106	$&$	8.57	$&$	8.5	$&$	4.33E+01	$&$	8.49E+01	$&$	7.02E+01	$&$	1.40E+02	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
 %Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline
$^{	274	}	106	$&$	8.50	$&$	8.12	$&$	6.97E+01	$&$	1.46E+02	$&$	1.34E+03	$&$	3.00E+03	$\\	
$^{	261	}	107	$&$	10.53	$&$	10.31	$&$	7.01E-04	$&$	2.53E-03	$&$	2.32E-03	$&$	8.80E-03	$\\	
$^{	262	}	107	$&$	10.24	$&$	10.09	$&$	1.27E-02	$&$	3.01E-02	$&$	3.05E-02	$&$	7.22E-02	$\\	
$^{	263	}	107	$&$	10.10	$&$	9.84	$&$	7.76E-03	$&$	3.18E-02	$&$	3.70E-02	$&$	1.55E-01	$\\	
$^{	264	}	107	$&$	9.83	$&$	9.59	$&$	1.48E-01	$&$	3.73E-01	$&$	6.48E-01	$&$	1.70E+00	$\\	
$^{	265	}	107	$&$	9.35	$&$	9.27	$&$	8.50E-01	$&$	3.98E+00	$&$	1.39E+00	$&$	6.66E+00	$\\	
$^{	266	}	107	$&$	9.00	$&$	8.95	$&$	3.72E+01	$&$	1.02E+02	$&$	5.08E+01	$&$	1.42E+02	$\\	
$^{	267	}	107	$&$	8.66	$&$	8.75	$&$	1.12E+02	$&$	5.82E+02	$&$	5.39E+01	$&$	2.83E+02	$\\	
$^{	268	}	107	$&$	8.48	$&$	8.4	$&$	1.82E+03	$&$	5.18E+03	$&$	3.23E+03	$&$	9.42E+03	$\\	
$^{	269	}	107	$&$	8.32	$&$	8.19	$&$	1.54E+03	$&$	8.50E+03	$&$	4.18E+03	$&$	2.38E+04	$\\	
$^{	270	}	107	$&$	8.36	$&$	8.63	$&$	4.44E+03	$&$	1.35E+04	$&$	4.82E+02	$&$	1.55E+03	$\\	
$^{	271	}	107	$&$	8.85	$&$	9.07	$&$	2.41E+01	$&$	1.39E+02	$&$	4.73E+00	$&$	2.71E+01	$\\	
$^{	272	}	107	$&$	9.08	$&$	9.08	$&$	1.75E+01	$&$	5.75E+01	$&$	1.65E+01	$&$	5.55E+01	$\\	
$^{	273	}	107	$&$	9.02	$&$	8.89	$&$	6.64E+00	$&$	4.02E+01	$&$	1.60E+01	$&$	9.99E+01	$\\	
$^{	274	}	107	$&$	8.89	$&$	8.83	$&$	6.44E+01	$&$	2.28E+02	$&$	9.47E+01	$&$	3.42E+02	$\\	
$^{	275	}	107	$&$	9.00	$&$	8.64	$&$	7.19E+00	$&$	4.64E+01	$&$	9.57E+01	$&$	6.53E+02	$\\	
$^{	262	}	108	$&$	11.09	$&$	11	$&$	4.24E-05	$&$	3.92E-05	$&$	6.52E-05	$&$	6.18E-05	$\\	
$^{	263	}	108	$&$	10.91	$&$	10.81	$&$	2.56E-04	$&$	1.20E-03	$&$	4.20E-04	$&$	2.03E-03	$\\	
$^{	264	}	108	$&$	10.77	$&$	10.59	$&$	2.21E-04	$&$	2.24E-04	$&$	5.70E-04	$&$	6.02E-04	$\\	
$^{	265	}	108	$&$	10.36	$&$	10.36	$&$	5.03E-03	$&$	2.74E-02	$&$	4.81E-03	$&$	2.66E-02	$\\	
$^{	266	}	108	$&$	9.88	$&$	10.04	$&$	3.65E-02	$&$	4.44E-02	$&$	1.32E-02	$&$	1.58E-02	$\\	
$^{	267	}	108	$&$	9.53	$&$	9.75	$&$	8.46E-01	$&$	5.06E+00	$&$	1.87E-01	$&$	1.15E+00	$\\	
$^{	268	}	108	$&$	9.20	$&$	9.49	$&$	3.01E+00	$&$	4.20E+00	$&$	3.92E-01	$&$	5.50E-01	$\\	
$^{	269	}	108	$&$	9.03	$&$	9.14	$&$	2.45E+01	$&$	1.65E+02	$&$	1.07E+01	$&$	7.23E+01	$\\	
$^{	270	}	108	$&$	8.88	$&$	8.87	$&$	2.75E+01	$&$	4.27E+01	$&$	2.80E+01	$&$	4.44E+01	$\\	
$^{	271	}	108	$&$	9.02	$&$	9.29	$&$	2.48E+01	$&$	1.78E+02	$&$	3.56E+00	$&$	2.51E+01	$\\	

\hline 
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline 
$^{	272	}	108	$&$	9.39	$&$	9.8	$&$	7.02E-01	$&$	1.12E+00	$&$	4.77E-02	$&$	7.17E-02	$\\	
$^{	273	}	108	$&$	9.61	$&$	9.78	$&$	3.99E-01	$&$	2.97E+00	$&$	1.29E-01	$&$	9.49E-01	$\\	
$^{	274	}	108	$&$	9.65	$&$	9.55	$&$	1.21E-01	$&$	1.96E-01	$&$	2.19E-01	$&$	3.68E-01	$\\	
$^{	275	}	108	$&$	9.58	$&$	9.41	$&$	4.56E-01	$&$	3.62E+00	$&$	1.34E+00	$&$	1.10E+01	$\\	
$^{	276	}	108	$&$	9.52	$&$	9.19	$&$	2.63E-01	$&$	4.65E-01	$&$	2.40E+00	$&$	4.35E+00	$\\	
$^{	277	}	108	$&$	8.93	$&$	9.03	$&$	3.93E+01	$&$	3.43E+02	$&$	1.82E+01	$&$	1.59E+02	$\\	
$^{	278	}	108	$&$	8.73	$&$	8.77	$&$	6.47E+01	$&$	1.32E+02	$&$	4.56E+01	$&$	9.41E+01	$\\	
$^{	265	}	109	$&$	11.34	$&$	11.74	$&$	3.75E-05	$&$	1.22E-04	$&$	5.16E-06	$&$	1.57E-05	$\\	
$^{	266	}	109	$&$	10.98	$&$	11.54	$&$	8.51E-04	$&$	1.83E-03	$&$	4.45E-05	$&$	9.36E-05	$\\	
$^{	267	}	109	$&$	10.69	$&$	11.21	$&$	1.12E-03	$&$	4.20E-03	$&$	6.57E-05	$&$	2.35E-04	$\\	
$^{	268	}	109	$&$	10.24	$&$	10.88	$&$	5.45E-02	$&$	1.30E-01	$&$	1.32E-03	$&$	3.09E-03	$\\	
$^{	269	}	109	$&$	9.82	$&$	10.62	$&$	1.87E-01	$&$	8.20E-01	$&$	1.50E-03	$&$	6.09E-03	$\\	
$^{	270	}	109	$&$	9.73	$&$	10.27	$&$	1.27E+00	$&$	3.24E+00	$&$	4.11E-02	$&$	1.05E-01	$\\	
$^{	271	}	109	$&$	9.49	$&$	9.91	$&$	1.56E+00	$&$	7.31E+00	$&$	9.58E-02	$&$	4.46E-01	$\\	
$^{	272	}	109	$&$	9.62	$&$	10.25	$&$	2.46E+00	$&$	6.70E+00	$&$	4.36E-02	$&$	1.19E-01	$\\	
$^{	273	}	109	$&$	10.02	$&$	10.73	$&$	4.77E-02	$&$	2.30E-01	$&$	7.22E-04	$&$	3.25E-03	$\\	
$^{	274	}	109	$&$	10.26	$&$	10.63	$&$	4.02E-02	$&$	1.15E-01	$&$	4.35E-03	$&$	1.26E-02	$\\	
$^{	275	}	109	$&$	10.26	$&$	10.34	$&$	1.06E-02	$&$	5.23E-02	$&$	6.36E-03	$&$	3.14E-02	$\\	
$^{	276	}	109	$&$	10.11	$&$	10.09	$&$	9.36E-02	$&$	2.88E-01	$&$	1.01E-01	$&$	3.16E-01	$\\	
$^{	277	}	109	$&$	10.04	$&$	9.84	$&$	3.74E-02	$&$	2.03E-01	$&$	1.23E-01	$&$	6.98E-01	$\\	
$^{	278	}	109	$&$	9.58	$&$	9.55	$&$	2.65E+00	$&$	8.75E+00	$&$	3.09E+00	$&$	1.04E+01	$\\	
$^{	279	}	109	$&$	9.13	$&$	9.28	$&$	1.45E+01	$&$	9.10E+01	$&$	4.81E+00	$&$	3.02E+01	$\\	
$^{	280	}	109	$&$	8.65	$&$	8.88	$&$	2.08E+03	$&$	7.34E+03	$&$	3.41E+02	$&$	1.21E+03	$\\	
$^{	281	}	109	$&$	8.28	$&$	8.49	$&$	9.38E+03	$&$	6.64E+04	$&$	1.62E+03	$&$	1.14E+04	$\\	
$^{	266	}	110	$&$	11.99	$&$	12.4	$&$	1.98E-06	$&$	1.52E-06	$&$	2.95E-07	$&$	2.15E-07	$\\	
$^{	267	}	110	$&$	11.61	$&$	12.21	$&$	2.69E-05	$&$	1.16E-04	$&$	1.55E-06	$&$	6.07E-06	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline
$^{	268	}	110	$&$	11.15	$&$	11.93	$&$	1.18E-04	$&$	1.11E-04	$&$	2.38E-06	$&$	1.99E-06	$\\	
$^{	269	}	110	$&$	10.84	$&$	11.63	$&$	1.47E-03	$&$	7.13E-03	$&$	2.22E-05	$&$	1.03E-04	$\\	
$^{	270	}	110	$&$	10.51	$&$	11.36	$&$	3.75E-03	$&$	4.09E-03	$&$	3.65E-05	$&$	3.54E-05	$\\	
$^{	271	}	110	$&$	10.38	$&$	11.07	$&$	1.89E-02	$&$	1.03E-01	$&$	3.74E-04	$&$	1.94E-03	$\\	
$^{	272	}	110	$&$	10.23	$&$	10.74	$&$	1.81E-02	$&$	2.20E-02	$&$	8.98E-04	$&$	1.05E-03	$\\	
$^{	273	}	110	$&$	10.30	$&$	11.1	$&$	2.83E-02	$&$	1.67E-01	$&$	3.00E-04	$&$	1.65E-03	$\\	
$^{	274	}	110	$&$	10.72	$&$	11.57	$&$	9.82E-04	$&$	1.21E-03	$&$	1.11E-05	$&$	1.20E-05	$\\	
$^{	275	}	110	$&$	10.92	$&$	11.45	$&$	7.65E-04	$&$	4.55E-03	$&$	4.52E-05	$&$	2.58E-04	$\\	
$^{	276	}	110	$&$	10.93	$&$	11.09	$&$	2.96E-04	$&$	3.70E-04	$&$	1.22E-04	$&$	1.50E-04	$\\	
$^{	277	}	110	$&$	10.89	$&$	10.79	$&$	8.51E-04	$&$	5.38E-03	$&$	1.41E-03	$&$	9.19E-03	$\\	
$^{	278	}	110	$&$	10.61	$&$	10.54	$&$	1.61E-03	$&$	2.28E-03	$&$	2.38E-03	$&$	3.33E-03	$\\	
$^{	279	}	110	$&$	9.89	$&$	10.24	$&$	3.02E-01	$&$	2.18E+00	$&$	3.23E-02	$&$	2.34E-01	$\\	
$^{	280	}	110	$&$	9.25	$&$	9.91	$&$	8.12E+00	$&$	1.44E+01	$&$	9.54E-02	$&$	1.60E-01	$\\	
$^{	281	}	110	$&$	8.75	$&$	9.3	$&$	8.28E+02	$&$	6.93E+03	$&$	1.36E+01	$&$	1.14E+02	$\\	
$^{	282	}	110	$&$	7.95	$&$	8.89	$&$	2.25E+05	$&$	4.69E+05	$&$	1.01E+02	$&$	1.96E+02	$\\	
$^{	283	}	110	$&$	7.81	$&$	8.54	$&$	2.23E+06	$&$	1.94E+07	$&$	3.80E+03	$&$	3.50E+04	$\\	
$^{	284	}	110	$&$	7.77	$&$	8.34	$&$	1.07E+06	$&$	2.42E+06	$&$	7.22E+03	$&$	1.55E+04	$\\	
$^{	285	}	110	$&$	7.71	$&$	8.03	$&$	5.27E+06	$&$	4.92E+07	$&$	2.63E+05	$&$	2.56E+06	$\\	
$^{	286	}	110	$&$	7.81	$&$	7.99	$&$	6.95E+05	$&$	1.67E+06	$&$	1.31E+05	$&$	3.14E+05	$\\	
$^{	271	}	111	$&$	11.21	$&$	11.79	$&$	2.77E-04	$&$	9.37E-04	$&$	1.46E-05	$&$	4.48E-05	$\\	
$^{	272	}	111	$&$	11.11	$&$	11.55	$&$	1.69E-03	$&$	3.55E-03	$&$	1.59E-04	$&$	3.33E-04	$\\	
$^{	273	}	111	$&$	11.09	$&$	11.2	$&$	5.09E-04	$&$	1.80E-03	$&$	2.64E-04	$&$	9.63E-04	$\\	
$^{	274	}	111	$&$	11.07	$&$	11.53	$&$	1.97E-03	$&$	4.42E-03	$&$	1.66E-04	$&$	3.70E-04	$\\	
$^{	275	}	111	$&$	11.53	$&$	12.04	$&$	4.79E-05	$&$	1.72E-04	$&$	3.83E-06	$&$	1.31E-05	$\\	
$^{	276	}	111	$&$	11.73	$&$	11.94	$&$	5.99E-05	$&$	1.36E-04	$&$	2.02E-05	$&$	4.68E-05	$\\	
$^{	277	}	111	$&$	11.71	$&$	11.64	$&$	1.80E-05	$&$	6.87E-05	$&$	2.53E-05	$&$	9.56E-05	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline 
$^{	278	}	111	$&$	11.59	$&$	11.3	$&$	1.13E-04	$&$	2.78E-04	$&$	4.76E-04	$&$	1.24E-03	$\\	
$^{	279	}	111	$&$	11.12	$&$	11.08	$&$	3.50E-04	$&$	1.53E-03	$&$	4.17E-04	$&$	1.85E-03	$\\	
$^{	280	}	111	$&$	10.34	$&$	10.77	$&$	1.08E-01	$&$	3.03E-01	$&$	8.21E-03	$&$	2.32E-02	$\\	
$^{	281	}	111	$&$	9.58	$&$	10.48	$&$	3.39E+00	$&$	1.86E+01	$&$	1.14E-02	$&$	5.75E-02	$\\	
$^{	282	}	111	$&$	9.00	$&$	9.85	$&$	8.61E+02	$&$	2.61E+03	$&$	2.05E+00	$&$	6.49E+00	$\\	
$^{	283	}	111	$&$	8.29	$&$	9.38	$&$	5.49E+04	$&$	3.43E+05	$&$	1.24E+01	$&$	7.21E+01	$\\	
$^{	284	}	111	$&$	8.22	$&$	8.91	$&$	4.37E+05	$&$	1.37E+06	$&$	1.51E+03	$&$	4.96E+03	$\\	
$^{	285	}	111	$&$	8.09	$&$	8.78	$&$	2.85E+05	$&$	1.94E+06	$&$	9.53E+02	$&$	6.14E+03	$\\	
$^{	286	}	111	$&$	7.99	$&$	8.51	$&$	3.11E+06	$&$	1.04E+07	$&$	3.28E+04	$&$	1.16E+05	$\\	
$^{	287	}	111	$&$	8.10	$&$	8.47	$&$	2.45E+05	$&$	1.77E+06	$&$	1.04E+04	$&$	7.33E+04	$\\	
$^{	288	}	111	$&$	8.24	$&$	8.6	$&$	3.11E+05	$&$	1.16E+06	$&$	1.49E+04	$&$	5.60E+04	$\\	
$^{	289	}	111	$&$	7.64	$&$	8.53	$&$	1.59E+07	$&$	1.21E+08	$&$	6.02E+03	$&$	4.49E+04	$\\	
$^{	274	}	112	$&$	11.61	$&$	11.44	$&$	4.12E-05	$&$	3.73E-05	$&$	9.33E-05	$&$	8.83E-05	$\\	
$^{	276	}	112	$&$	12.05	$&$	12.22	$&$	4.49E-06	$&$	4.08E-06	$&$	1.99E-06	$&$	1.75E-06	$\\	
$^{	277	}	112	$&$	12.30	$&$	12.11	$&$	3.19E-06	$&$	1.42E-05	$&$	7.34E-06	$&$	3.46E-05	$\\	
$^{	278	}	112	$&$	12.49	$&$	11.86	$&$	5.78E-07	$&$	5.02E-07	$&$	1.04E-05	$&$	1.02E-05	$\\	
$^{	279	}	112	$&$	12.03	$&$	11.6	$&$	1.09E-05	$&$	5.23E-05	$&$	8.45E-05	$&$	4.45E-04	$\\	
$^{	280	}	112	$&$	11.34	$&$	11.4	$&$	1.34E-04	$&$	1.54E-04	$&$	9.53E-05	$&$	1.09E-04	$\\	
$^{	281	}	112	$&$	10.35	$&$	11.21	$&$	8.44E-02	$&$	5.26E-01	$&$	6.15E-04	$&$	3.53E-03	$\\	
$^{	282	}	112	$&$	9.62	$&$	10.68	$&$	3.46E+00	$&$	5.16E+00	$&$	4.49E-03	$&$	6.06E-03	$\\	
$^{	283	}	112	$&$	9.22	$&$	10.16	$&$	1.45E+02	$&$	1.02E+03	$&$	2.42E-01	$&$	1.67E+00	$\\	
$^{	284	}	112	$&$	8.89	$&$	9.76	$&$	6.13E+02	$&$	1.05E+03	$&$	1.23E+00	$&$	1.93E+00	$\\	
$^{	285	}	112	$&$	8.80	$&$	9.49	$&$	3.16E+03	$&$	2.45E+04	$&$	1.86E+01	$&$	1.43E+02	$\\	
$^{	286	}	112	$&$	8.68	$&$	9.35	$&$	2.91E+03	$&$	5.44E+03	$&$	1.85E+01	$&$	3.30E+01	$\\	
$^{	287	}	112	$&$	8.62	$&$	8.97	$&$	1.22E+04	$&$	1.03E+05	$&$	7.69E+02	$&$	6.35E+03	$\\	
$^{	288	}	112	$&$	8.55	$&$	9.04	$&$	7.73E+03	$&$	1.56E+04	$&$	1.60E+02	$&$	3.21E+02	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline 
$^{	289	}	112	$&$	8.41	$&$	9.19	$&$	6.37E+04	$&$	5.79E+05	$&$	1.37E+02	$&$	1.23E+03	$\\	
$^{	290	}	112	$&$	7.85	$&$	8.98	$&$	3.10E+06	$&$	7.01E+06	$&$	2.36E+02	$&$	5.05E+02	$\\	
$^{	279	}	113	$&$	12.83	$&$	12.16	$&$	4.10E-07	$&$	1.16E-06	$&$	8.19E-06	$&$	2.59E-05	$\\	
$^{	280	}	113	$&$	11.67	$&$	11.91	$&$	3.22E-04	$&$	6.84E-04	$&$	9.04E-05	$&$	1.96E-04	$\\	
$^{	281	}	113	$&$	10.90	$&$	11.69	$&$	5.34E-03	$&$	2.07E-02	$&$	7.43E-05	$&$	2.74E-04	$\\	
$^{	282	}	113	$&$	10.00	$&$	11.47	$&$	4.51E+00	$&$	1.12E+01	$&$	8.12E-04	$&$	1.90E-03	$\\	
$^{	283	}	113	$&$	9.56	$&$	11.12	$&$	2.05E+01	$&$	9.99E+01	$&$	1.39E-03	$&$	5.81E-03	$\\	
$^{	284	}	113	$&$	9.36	$&$	10.68	$&$	3.41E+02	$&$	9.08E+02	$&$	6.05E-02	$&$	1.59E-01	$\\	
$^{	285	}	113	$&$	9.18	$&$	10.21	$&$	2.96E+02	$&$	1.54E+03	$&$	2.58E-01	$&$	1.28E+00	$\\	
$^{	286	}	113	$&$	9.10	$&$	9.98	$&$	2.15E+03	$&$	6.17E+03	$&$	4.33E+00	$&$	1.24E+01	$\\	
$^{	287	}	113	$&$	9.04	$&$	9.85	$&$	7.87E+02	$&$	4.42E+03	$&$	2.49E+00	$&$	1.33E+01	$\\	
$^{	288	}	113	$&$	8.97	$&$	9.57	$&$	5.40E+03	$&$	1.66E+04	$&$	6.55E+01	$&$	1.98E+02	$\\	
$^{	289	}	113	$&$	8.66	$&$	9.57	$&$	1.46E+04	$&$	8.71E+04	$&$	1.52E+01	$&$	9.00E+01	$\\	
$^{	290	}	113	$&$	8.65	$&$	9.65	$&$	6.59E+04	$&$	2.08E+05	$&$	3.42E+01	$&$	1.14E+02	$\\	
$^{	291	}	113	$&$	8.11	$&$	9.58	$&$	1.40E+06	$&$	9.41E+06	$&$	1.34E+01	$&$	8.40E+01	$\\	
$^{	292	}	113	$&$	7.80	$&$	9.12	$&$	1.11E+08	$&$	3.59E+08	$&$	1.46E+03	$&$	5.11E+03	$\\	
$^{	293	}	113	$&$	8.21	$&$	8.85	$&$	5.49E+05	$&$	3.88E+06	$&$	2.63E+03	$&$	1.84E+04	$\\	
$^{	282	}	114	$&$	10.22	$&$	12.09	$&$	3.73E-01	$&$	4.37E-01	$&$	1.27E-05	$&$	1.17E-05	$\\	
$^{	283	}	114	$&$	9.79	$&$	11.83	$&$	1.54E+01	$&$	8.65E+01	$&$	1.06E-04	$&$	5.02E-04	$\\	
$^{	284	}	114	$&$	9.64	$&$	11.53	$&$	1.58E+01	$&$	2.09E+01	$&$	1.96E-04	$&$	2.07E-04	$\\	
$^{	285	}	114	$&$	9.55	$&$	11.11	$&$	7.43E+01	$&$	4.57E+02	$&$	4.38E-03	$&$	2.39E-02	$\\	
$^{	286	}	114	$&$	9.61	$&$	10.86	$&$	1.83E+01	$&$	2.57E+01	$&$	6.94E-03	$&$	8.59E-03	$\\	
$^{	287	}	114	$&$	9.53	$&$	10.56	$&$	8.03E+01	$&$	5.26E+02	$&$	9.42E-02	$&$	5.95E-01	$\\	
$^{	288	}	114	$&$	9.39	$&$	10.32	$&$	7.95E+01	$&$	1.23E+02	$&$	1.60E-01	$&$	2.25E-01	$\\	
$^{	289	}	114	$&$	9.08	$&$	10.04	$&$	1.96E+03	$&$	1.43E+04	$&$	2.27E+00	$&$	1.58E+01	$\\	
$^{	290	}	114	$&$	8.73	$&$	10.07	$&$	1.10E+04	$&$	1.92E+04	$&$	7.17E-01	$&$	1.11E+00	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2} [Q^M_{th}]$ s\\ 
\hline
$^{	291	}	114	$&$	8.66	$&$	10.1	$&$	5.11E+04	$&$	3.95E+05	$&$	1.46E+00	$&$	1.07E+01	$\\	
$^{	292	}	114	$&$	8.47	$&$	9.6	$&$	8.60E+04	$&$	1.65E+05	$&$	1.55E+01	$&$	2.67E+01	$\\	
$^{	293	}	114	$&$	8.46	$&$	9.31	$&$	2.50E+05	$&$	2.09E+06	$&$	3.03E+02	$&$	2.48E+03	$\\	
$^{	294	}	114	$&$	8.84	$&$	9.11	$&$	4.10E+03	$&$	7.96E+03	$&$	4.79E+02	$&$	9.45E+02	$\\	
$^{	295	}	114	$&$	8.85	$&$	9.1	$&$	1.00E+04	$&$	8.56E+04	$&$	1.34E+03	$&$	1.19E+04	$\\	
$^{	296	}	114	$&$	8.89	$&$	9.13	$&$	2.51E+03	$&$	5.36E+03	$&$	3.90E+02	$&$	8.13E+02	$\\	
$^{	297	}	114	$&$	9.07	$&$	9.08	$&$	1.67E+03	$&$	1.55E+04	$&$	1.47E+03	$&$	1.38E+04	$\\	
$^{	298	}	114	$&$	9.14	$&$	9.09	$&$	3.60E+02	$&$	7.82E+02	$&$	4.95E+02	$&$	1.10E+03	$\\	
$^{	285	}	115	$&$	10.55	$&$	12.14	$&$	1.76E-01	$&$	6.75E-01	$&$	3.19E-05	$&$	1.01E-04	$\\	
$^{	286	}	115	$&$	10.45	$&$	11.7	$&$	1.20E+00	$&$	2.75E+00	$&$	1.00E-03	$&$	2.11E-03	$\\	
$^{	287	}	115	$&$	10.48	$&$	11.21	$&$	2.52E-01	$&$	1.04E+00	$&$	3.55E-03	$&$	1.37E-02	$\\	
$^{	288	}	115	$&$	10.34	$&$	10.95	$&$	2.24E+00	$&$	5.49E+00	$&$	5.63E-02	$&$	1.32E-01	$\\	
$^{	289	}	115	$&$	10.24	$&$	10.74	$&$	1.04E+00	$&$	4.72E+00	$&$	4.84E-02	$&$	2.07E-01	$\\	
$^{	290	}	115	$&$	10.15	$&$	10.65	$&$	7.31E+00	$&$	1.86E+01	$&$	3.06E-01	$&$	7.83E-01	$\\	
$^{	291	}	115	$&$	9.88	$&$	10.43	$&$	1.04E+01	$&$	5.07E+01	$&$	2.90E-01	$&$	1.38E+00	$\\	
$^{	292	}	115	$&$	9.75	$&$	10.45	$&$	9.76E+01	$&$	2.71E+02	$&$	9.60E-01	$&$	2.67E+00	$\\	
$^{	293	}	115	$&$	9.69	$&$	10.01	$&$	3.50E+01	$&$	1.87E+02	$&$	3.80E+00	$&$	2.05E+01	$\\	
$^{	294	}	115	$&$	9.46	$&$	9.72	$&$	7.00E+02	$&$	2.11E+03	$&$	1.07E+02	$&$	3.23E+02	$\\	
$^{	295	}	115	$&$	9.87	$&$	9.45	$&$	9.84E+00	$&$	5.43E+01	$&$	1.67E+02	$&$	9.95E+02	$\\	
$^{	296	}	115	$&$	9.91	$&$	9.51	$&$	2.95E+01	$&$	9.10E+01	$&$	4.39E+02	$&$	1.42E+03	$\\	
$^{	297	}	115	$&$	9.95	$&$	9.5	$&$	5.26E+00	$&$	3.17E+01	$&$	1.11E+02	$&$	6.94E+02	$\\	
$^{	298	}	115	$&$	10.08	$&$	9.44	$&$	9.05E+00	$&$	2.94E+01	$&$	6.78E+02	$&$	2.35E+03	$\\	
$^{	299	}	115	$&$	10.10	$&$	9.44	$&$	1.88E+00	$&$	1.17E+01	$&$	1.59E+02	$&$	1.07E+03	$\\	
$^{	286	}	116	$&$	11.65	$&$	12.39	$&$	4.60E-04	$&$	4.17E-04	$&$	1.16E-05	$&$	9.38E-06	$\\	
$^{	287	}	116	$&$	11.52	$&$	12	$&$	2.12E-03	$&$	9.78E-03	$&$	1.71E-04	$&$	7.62E-04	$\\	
$^{	288	}	116	$&$	11.55	$&$	11.54	$&$	7.25E-04	$&$	7.14E-04	$&$	7.39E-04	$&$	7.34E-04	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline 
$^{	289	}	116	$&$	11.50	$&$	11.22	$&$	2.23E-03	$&$	1.09E-02	$&$	9.66E-03	$&$	5.01E-02	$\\	
$^{	290	}	116	$&$	11.34	$&$	11.08	$&$	2.07E-03	$&$	2.26E-03	$&$	8.21E-03	$&$	9.55E-03	$\\	
$^{	291	}	116	$&$	11.33	$&$	10.91	$&$	5.20E-03	$&$	2.78E-02	$&$	5.39E-02	$&$	2.99E-01	$\\	
$^{	292	}	116	$&$	11.03	$&$	11.06	$&$	1.07E-02	$&$	1.31E-02	$&$	8.65E-03	$&$	1.07E-02	$\\	
$^{	293	}	116	$&$	11.15	$&$	11.09	$&$	1.31E-02	$&$	7.66E-02	$&$	1.83E-02	$&$	1.05E-01	$\\	
$^{	294	}	116	$&$	11.19	$&$	10.74	$&$	4.17E-03	$&$	5.24E-03	$&$	5.27E-02	$&$	7.07E-02	$\\	
$^{	295	}	116	$&$	11.06	$&$	10.57	$&$	2.05E-02	$&$	1.28E-01	$&$	3.55E-01	$&$	2.32E+00	$\\	
$^{	296	}	116	$&$	11.33	$&$	10.71	$&$	1.84E-03	$&$	2.39E-03	$&$	5.95E-02	$&$	8.47E-02	$\\	
$^{	297	}	116	$&$	11.38	$&$	10.65	$&$	3.36E-03	$&$	2.11E-02	$&$	2.07E-01	$&$	1.42E+00	$\\	
$^{	298	}	116	$&$	11.44	$&$	10.7	$&$	9.71E-04	$&$	1.30E-03	$&$	5.94E-02	$&$	9.00E-02	$\\	
$^{	299	}	116	$&$	11.57	$&$	10.66	$&$	1.16E-03	$&$	7.46E-03	$&$	1.84E-01	$&$	1.34E+00	$\\	
$^{	300	}	116	$&$	11.64	$&$	10.65	$&$	3.11E-04	$&$	4.40E-04	$&$	7.55E-02	$&$	1.22E-01	$\\	
$^{	301	}	116	$&$	12.24	$&$	11.76	$&$	3.75E-05	$&$	2.34E-04	$&$	3.83E-04	$&$	2.64E-03	$\\	
$^{	302	}	116	$&$	12.17	$&$	11.5	$&$	2.08E-05	$&$	2.84E-05	$&$	5.88E-04	$&$	9.12E-04	$\\	
$^{	289	}	117	$&$	12.20	$&$	11.75	$&$	9.06E-05	$&$	2.72E-04	$&$	8.51E-04	$&$	2.71E-03	$\\	
$^{	290	}	117	$&$	12.14	$&$	11.61	$&$	4.39E-04	$&$	8.09E-04	$&$	6.51E-03	$&$	1.26E-02	$\\	
$^{	291	}	117	$&$	11.94	$&$	11.58	$&$	3.18E-04	$&$	1.03E-03	$&$	1.94E-03	$&$	6.76E-03	$\\	
$^{	292	}	117	$&$	11.93	$&$	11.42	$&$	1.18E-03	$&$	2.38E-03	$&$	1.71E-02	$&$	3.58E-02	$\\	
$^{	293	}	117	$&$	11.91	$&$	11.53	$&$	3.50E-04	$&$	1.20E-03	$&$	2.37E-03	$&$	8.88E-03	$\\	
$^{	294	}	117	$&$	11.90	$&$	11.43	$&$	1.29E-03	$&$	2.78E-03	$&$	1.52E-02	$&$	3.38E-02	$\\	
$^{	295	}	117	$&$	11.80	$&$	11.4	$&$	5.77E-04	$&$	2.14E-03	$&$	4.50E-03	$&$	1.82E-02	$\\	
$^{	296	}	117	$&$	11.59	$&$	11.26	$&$	6.10E-03	$&$	1.45E-02	$&$	3.64E-02	$&$	8.77E-02	$\\	
$^{	297	}	117	$&$	11.97	$&$	11.38	$&$	2.31E-04	$&$	8.78E-04	$&$	4.70E-03	$&$	2.03E-02	$\\	
$^{	298	}	117	$&$	12.16	$&$	11.36	$&$	3.15E-04	$&$	7.31E-04	$&$	1.99E-02	$&$	4.99E-02	$\\	
$^{	299	}	117	$&$	12.25	$&$	11.35	$&$	5.36E-05	$&$	2.12E-04	$&$	5.25E-03	$&$	2.40E-02	$\\	
$^{	300	}	117	$&$	12.35	$&$	11.31	$&$	1.14E-04	$&$	2.83E-04	$&$	2.46E-02	$&$	6.61E-02	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
% Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline 
$^{	301	}	117	$&$	12.35	$&$	11.29	$&$	3.15E-05	$&$	1.29E-04	$&$	6.88E-03	$&$	3.37E-02	$\\	
$^{	302	}	117	$&$	12.96	$&$	12.34	$&$	6.34E-06	$&$	1.55E-05	$&$	1.10E-04	$&$	2.90E-04	$\\	
$^{	303	}	117	$&$	12.87	$&$	12.08	$&$	2.68E-06	$&$	1.07E-05	$&$	1.05E-04	$&$	4.87E-04	$\\	
$^{	290	}	118	$&$	13.04	$&$	12.4	$&$	2.22E-06	$&$	1.50E-06	$&$	3.90E-05	$&$	3.09E-05	$\\	
$^{	291	}	118	$&$	12.79	$&$	12.24	$&$	1.53E-05	$&$	5.60E-05	$&$	2.03E-04	$&$	8.00E-04	$\\	
$^{	292	}	118	$&$	12.59	$&$	12.15	$&$	1.57E-05	$&$	1.25E-05	$&$	1.28E-04	$&$	1.09E-04	$\\	
$^{	293	}	118	$&$	12.49	$&$	11.93	$&$	5.79E-05	$&$	2.37E-04	$&$	8.93E-04	$&$	3.94E-03	$\\	
$^{	294	}	118	$&$	12.51	$&$	12.11	$&$	2.16E-05	$&$	1.85E-05	$&$	1.46E-04	$&$	1.33E-04	$\\	
$^{	295	}	118	$&$	12.42	$&$	12.22	$&$	7.86E-05	$&$	3.34E-04	$&$	2.00E-04	$&$	8.86E-04	$\\	
$^{	296	}	118	$&$	12.52	$&$	12.06	$&$	1.94E-05	$&$	1.76E-05	$&$	1.77E-04	$&$	1.72E-04	$\\	
$^{	297	}	118	$&$	12.34	$&$	11.91	$&$	1.10E-04	$&$	4.97E-04	$&$	8.83E-04	$&$	4.38E-03	$\\	
$^{	298	}	118	$&$	12.73	$&$	11.98	$&$	7.04E-06	$&$	6.39E-06	$&$	2.48E-04	$&$	2.61E-04	$\\	
$^{	299	}	118	$&$	12.87	$&$	11.98	$&$	8.54E-06	$&$	3.84E-05	$&$	5.83E-04	$&$	3.03E-03	$\\	
$^{	300	}	118	$&$	12.94	$&$	11.98	$&$	2.50E-06	$&$	2.38E-06	$&$	2.35E-04	$&$	2.61E-04	$\\	
$^{	301	}	118	$&$	13.05	$&$	11.95	$&$	3.52E-06	$&$	1.67E-05	$&$	6.45E-04	$&$	3.55E-03	$\\	
$^{	302	}	118	$&$	13.07	$&$	11.95	$&$	1.35E-06	$&$	1.31E-06	$&$	2.58E-04	$&$	3.05E-04	$\\	
$^{	303	}	118	$&$	13.87	$&$	12.99	$&$	1.07E-07	$&$	4.61E-07	$&$	4.19E-06	$&$	2.15E-05	$\\	
$^{	304	}	118	$&$	13.56	$&$	12.71	$&$	1.58E-07	$&$	1.48E-07	$&$	6.31E-06	$&$	6.87E-06	$\\	
$^{	305	}	118	$&$	13.68	$&$	12.57	$&$	2.16E-07	$&$	1.03E-06	$&$	2.76E-05	$&$	1.57E-04	$\\	
$^{	306	}	118	$&$	13.54	$&$	12.51	$&$	1.63E-07	$&$	1.61E-07	$&$	1.50E-05	$&$	1.80E-05	$\\	
$^{	291	}	119	$&$	13.44	$&$	12.89	$&$	1.24E-06	$&$	2.63E-06	$&$	1.32E-05	$&$	3.17E-05	$\\	
$^{	292	}	119	$&$	13.40	$&$	12.73	$&$	4.90E-06	$&$	6.91E-06	$&$	9.74E-05	$&$	1.49E-04	$\\	
$^{	293	}	119	$&$	13.11	$&$	12.62	$&$	4.83E-06	$&$	1.17E-05	$&$	4.45E-05	$&$	1.15E-04	$\\	
$^{	294	}	119	$&$	13.02	$&$	12.38	$&$	2.45E-05	$&$	3.88E-05	$&$	4.85E-04	$&$	8.27E-04	$\\	
$^{	295	}	119	$&$	13.12	$&$	12.55	$&$	4.39E-06	$&$	1.11E-05	$&$	5.84E-05	$&$	1.62E-04	$\\	
$^{	296	}	119	$&$	13.31	$&$	12.65	$&$	6.43E-06	$&$	1.03E-05	$&$	1.26E-04	$&$	2.19E-04	$\\	

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from MS~\cite{ms} and M~\cite{Mu01,MU03,Mu03}} %\\
%\begin{tabular}{ccccc}
\begin{center}
\begin{tabular}{ccccccccc}
\hline \hline
 Parent &MS&M&DDM3Y(MS)& VSS(MS)&DDM3Y(M)& VSS(M)   \\ 
 %Nuclei&&&This Work&&This Work&&\\
\hline
$^A Z$&$Q^{MS}_{th}$&$Q^M_{th}$&$T_{1/2}[Q^{MS}_{th}]$ s&$T_{1/2}[Q^{MS}_{th}]$ s& $T_{1/2}[Q^M_{th}]$ s&$T_{1/2}[Q^M_{th}]$ s\\ 
\hline
$^{	297	}	119	$&$	12.97	$&$	12.86	$&$	8.05E-06	$&$	2.23E-05	$&$	1.27E-05	$&$	3.65E-05	$\\	
$^{	298	}	119	$&$	12.72	$&$	12.59	$&$	8.93E-05	$&$	1.60E-04	$&$	1.58E-04	$&$	2.93E-04	$\\	
$^{	299	}	119	$&$	13.03	$&$	12.63	$&$	5.81E-06	$&$	1.69E-05	$&$	3.44E-05	$&$	1.10E-04	$\\	
$^{	300	}	119	$&$	13.37	$&$	12.6	$&$	4.45E-06	$&$	7.90E-06	$&$	1.42E-04	$&$	2.79E-04	$\\	
$^{	301	}	119	$&$	13.50	$&$	12.59	$&$	7.08E-07	$&$	2.02E-06	$&$	3.93E-05	$&$	1.33E-04	$\\	
$^{	302	}	119	$&$	13.60	$&$	12.56	$&$	1.54E-06	$&$	2.87E-06	$&$	1.63E-04	$&$	3.39E-04	$\\	
$^{	303	}	119	$&$	13.60	$&$	12.56	$&$	4.46E-07	$&$	1.31E-06	$&$	4.27E-05	$&$	1.54E-04	$\\	
$^{	304	}	119	$&$	14.38	$&$	13.51	$&$	6.36E-08	$&$	1.11E-07	$&$	2.06E-06	$&$	4.16E-06	$\\	
$^{	305	}	119	$&$	14.07	$&$	13.27	$&$	6.24E-08	$&$	1.78E-07	$&$	1.62E-06	$&$	5.50E-06	$\\	
$^{	306	}	119	$&$	14.20	$&$	13.16	$&$	1.20E-07	$&$	2.30E-07	$&$	9.14E-06	$&$	1.99E-05	$\\	
$^{	307	}	119	$&$	14.05	$&$	13.09	$&$	6.37E-08	$&$	1.94E-07	$&$	3.49E-06	$&$	1.25E-05	$\\	
$^{	292	}	120	$&$	14.13	$&$	13.46	$&$	8.24E-08	$&$	4.09E-08	$&$	1.25E-06	$&$	7.10E-07	$\\	
$^{	293	}	120	$&$	13.92	$&$	13.34	$&$	4.22E-07	$&$	1.15E-06	$&$	4.72E-06	$&$	1.41E-05	$\\	
$^{	294	}	120	$&$	13.53	$&$	13.24	$&$	9.10E-07	$&$	5.32E-07	$&$	3.02E-06	$&$	1.91E-06	$\\	
$^{	295	}	120	$&$	13.59	$&$	13.01	$&$	1.59E-06	$&$	4.76E-06	$&$	1.98E-05	$&$	6.45E-05	$\\	
$^{	296	}	120	$&$	13.92	$&$	13.23	$&$	1.69E-07	$&$	9.85E-08	$&$	2.99E-06	$&$	2.00E-06	$\\	
$^{	297	}	120	$&$	13.78	$&$	13.49	$&$	6.65E-07	$&$	2.08E-06	$&$	2.23E-06	$&$	7.23E-06	$\\	
$^{	298	}	120	$&$	13.58	$&$	13.44	$&$	6.36E-07	$&$	4.27E-07	$&$	1.15E-06	$&$	7.76E-07	$\\	
$^{	299	}	120	$&$	13.33	$&$	13.23	$&$	4.32E-06	$&$	1.51E-05	$&$	6.42E-06	$&$	2.33E-05	$\\	
$^{	300	}	120	$&$	13.63	$&$	13.11	$&$	4.89E-07	$&$	3.43E-07	$&$	4.50E-06	$&$	3.48E-06	$\\	
$^{	301	}	120	$&$	13.91	$&$	13.11	$&$	3.51E-07	$&$	1.20E-06	$&$	1.03E-05	$&$	4.05E-05	$\\	
$^{	302	}	120	$&$	13.95	$&$	13.08	$&$	1.27E-07	$&$	8.68E-08	$&$	4.86E-06	$&$	4.00E-06	$\\	
$^{	303	}	120	$&$	14.07	$&$	13.05	$&$	1.77E-07	$&$	6.11E-07	$&$	1.27E-05	$&$	5.35E-05	$\\	
$^{	304	}	120	$&$	14.06	$&$	13.07	$&$	7.85E-08	$&$	5.47E-08	$&$	4.83E-06	$&$	4.19E-06	$\\	
$^{	305	}	120	$&$	14.72	$&$	13.99	$&$	1.37E-08	$&$	4.45E-08	$&$	2.22E-07	$&$	8.36E-07	$\\	
$^{	306	}	120	$&$	14.51	$&$	13.73	$&$	1.30E-08	$&$	8.75E-09	$&$	2.70E-07	$&$	2.17E-07	$\\	
$^{	307	}	120	$&$	14.38	$&$	13.65	$&$	4.64E-08	$&$	1.71E-07	$&$	8.38E-07	$&$	3.58E-06	$\\	
$^{	308	}	120	$&$	14.53	$&$	13.56	$&$	1.15E-08	$&$	8.08E-09	$&$	5.15E-07	$&$	4.56E-07	$\\	

\hline
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	217	}	100	$&$	12.495	$&$	2.20E-09	$&	$^{	244	}	100	$&$	8.545	$&$	5.15E-01	$\\								
$^{	218	}	100	$&$	12.535	$&$	8.69E-10	$&	$^{	245	}	100	$&$	8.385	$&$	4.06E+00	$\\								
$^{	219	}	100	$&$	12.405	$&$	2.95E-09	$&	$^{	246	}	100	$&$	8.295	$&$	3.09E+00	$\\								
$^{	220	}	100	$&$	12.355	$&$	1.64E-09	$&	$^{	247	}	100	$&$	8.155	$&$	2.16E+01	$\\								
$^{	221	}	100	$&$	11.375	$&$	2.34E-07	$&	$^{	248	}	100	$&$	8.045	$&$	1.96E+01	$\\								
$^{	222	}	100	$&$	10.985	$&$	6.37E-07	$&	$^{	249	}	100	$&$	7.975	$&$	8.33E+01	$\\								
$^{	223	}	100	$&$	10.525	$&$	1.41E-05	$&	$^{	250	}	100	$&$	7.855	$&$	8.35E+01	$\\								
$^{	224	}	100	$&$	10.345	$&$	1.54E-05	$&	$^{	251	}	100	$&$	7.695	$&$	8.08E+02	$\\								
$^{	225	}	100	$&$	9.815	$&$	6.61E-04	$&	$^{	252	}	100	$&$	7.605	$&$	6.54E+02	$\\								
$^{	226	}	100	$&$	9.705	$&$	5.22E-04	$&	$^{	253	}	100	$&$	7.405	$&$	9.47E+03	$\\								
$^{	227	}	100	$&$	11.515	$&$	9.78E-08	$&	$^{	254	}	100	$&$	7.455	$&$	2.25E+03	$\\								
$^{	228	}	100	$&$	12.935	$&$	1.34E-10	$&	$^{	255	}	100	$&$	7.365	$&$	1.27E+04	$\\								
$^{	229	}	100	$&$	11.865	$&$	1.98E-08	$&	$^{	256	}	100	$&$	7.205	$&$	2.02E+04	$\\								
$^{	230	}	100	$&$	10.985	$&$	4.85E-07	$&	$^{	257	}	100	$&$	7.085	$&$	1.61E+05	$\\								
$^{	231	}	100	$&$	10.335	$&$	2.88E-05	$&	$^{	258	}	100	$&$	6.925	$&$	2.77E+05	$\\								
$^{	232	}	100	$&$	10.175	$&$	2.89E-05	$&	$^{	259	}	100	$&$	6.785	$&$	3.10E+06	$\\								
$^{	233	}	100	$&$	10.105	$&$	9.65E-05	$&	$^{	260	}	100	$&$	6.655	$&$	4.23E+06	$\\
$^{	234	}	100	$&$	9.915	$&$	1.17E-04	$&	$^{	261	}	100	$&$	6.465	$&$	8.76E+07	$\\
$^{	235	}	100	$&$	9.565	$&$	2.03E-03	$&	$^{	262	}	100	$&$	6.255	$&$	3.25E+08	$\\
$^{	236	}	100	$&$	9.465	$&$	1.53E-03	$&	$^{	263	}	100	$&$	6.115	$&$	4.88E+09	$\\
$^{	237	}	100	$&$	9.335	$&$	8.07E-03	$&	$^{	264	}	100	$&$	5.985	$&$	8.02E+09	$\\
$^{	238	}	100	$&$	9.215	$&$	6.98E-03	$&	$^{	265	}	100	$&$	5.875	$&$	9.01E+10	$\\
$^{	239	}	100	$&$	9.125	$&$	2.87E-02	$&	$^{	266	}	100	$&$	5.745	$&$	1.60E+11	$\\
$^{	240	}	100	$&$	8.975	$&$	3.08E-02	$&	$^{	267	}	100	$&$	5.515	$&$	1.06E+13	$\\
$^{	241	}	100	$&$	8.875	$&$	1.40E-01	$&	$^{	268	}	100	$&$	5.365	$&$	2.91E+13	$\\
$^{	242	}	100	$&$	8.755	$&$	1.27E-01	$&	$^{	269	}	100	$&$	5.235	$&$	6.38E+14	$\\
$^{	243	}	100	$&$	8.635	$&$	6.88E-01	$&	$^{	270	}	100	$&$	4.935	$&$	2.32E+16	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	271	}	100	$&$	4.845	$&$	3.31E+17	$&$^{	298	}	100	$&$	0.805	$&$	7.41E+121	$\\
$^{	272	}	100	$&$	4.735	$&$	6.66E+17	$&$^{	299	}	100	$&$	0.585	$&$	8.33E+153	$\\
$^{	273	}	100	$&$	4.635	$&$	1.29E+19	$&$^{	300	}	100	$&$	0.425	$&$	2.15E+188	$\\
$^{	274	}	100	$&$	4.595	$&$	7.89E+18	$&$^{	219	}	101	$&$	12.915	$&$	5.93E-10	$\\
$^{	275	}	100	$&$	4.525	$&$	9.47E+19	$&$^{	220	}	101	$&$	12.905	$&$	1.75E-09	$\\
$^{	276	}	100	$&$	4.365	$&$	6.51E+20	$&$^{	221	}	101	$&$	11.895	$&$	3.49E-08	$\\
$^{	277	}	100	$&$	4.335	$&$	3.97E+21	$&$^{	222	}	101	$&$	11.575	$&$	4.31E-07	$\\
$^{	278	}	100	$&$	4.205	$&$	1.65E+22	$&$^{	223	}	101	$&$	11.165	$&$	9.08E-07	$\\
$^{	279	}	100	$&$	4.115	$&$	3.91E+23	$&$^{	224	}	101	$&$	10.855	$&$	1.28E-05	$\\
$^{	280	}	100	$&$	4.015	$&$	9.94E+23	$&$^{	225	}	101	$&$	10.445	$&$	3.21E-05	$\\
$^{	281	}	100	$&$	3.785	$&$	8.34E+26	$&$^{	226	}	101	$&$	10.075	$&$	8.17E-04	$\\
$^{	282	}	100	$&$	3.565	$&$	6.59E+28	$&$^{	227	}	101	$&$	10.065	$&$	2.36E-04	$\\
$^{	283	}	100	$&$	3.475	$&$	3.23E+30	$&$^{	228	}	101	$&$	11.805	$&$	1.25E-07	$\\
$^{	284	}	100	$&$	3.385	$&$	1.07E+31	$&$^{	229	}	101	$&$	13.085	$&$	2.19E-10	$\\
$^{	285	}	100	$&$	4.235	$&$	2.47E+22	$&$^{	230	}	101	$&$	11.925	$&$	6.70E-08	$\\
$^{	286	}	100	$&$	4.905	$&$	2.36E+16	$&$^{	231	}	101	$&$	11.035	$&$	1.27E-06	$\\
$^{	287	}	100	$&$	3.865	$&$	9.84E+25	$&$^{	232	}	101	$&$	10.615	$&$	3.41E-05	$\\
$^{	288	}	100	$&$	2.845	$&$	6.65E+38	$&$^{	233	}	101	$&$	10.555	$&$	1.32E-05	$\\
$^{	289	}	100	$&$	2.145	$&$	7.95E+53	$&$^{	234	}	101	$&$	10.505	$&$	5.69E-05	$\\
$^{	290	}	100	$&$	2.015	$&$	3.94E+56	$&$^{	235	}	101	$&$	10.405	$&$	2.70E-05	$\\
$^{	291	}	100	$&$	1.835	$&$	6.30E+62	$&$^{	236	}	101	$&$	10.035	$&$	6.96E-04	$\\
$^{	292	}	100	$&$	1.675	$&$	3.01E+67	$&$^{	237	}	101	$&$	9.865	$&$	5.21E-04	$\\
$^{	293	}	100	$&$	1.525	$&$	1.79E+74	$&$^{	238	}	101	$&$	9.765	$&$	3.23E-03	$\\
$^{	294	}	100	$&$	1.455	$&$	2.70E+76	$&$^{	239	}	101	$&$	9.645	$&$	1.84E-03	$\\
$^{	295	}	100	$&$	1.255	$&$	3.28E+87	$&$^{	240	}	101	$&$	9.555	$&$	1.07E-02	$\\
$^{	296	}	100	$&$	1.055	$&$	3.09E+99	$&$^{	241	}	101	$&$	9.455	$&$	5.46E-03	$\\
$^{	297	}	100	$&$	0.955	$&$	3.00E+108	$&$^{	242	}	101	$&$	9.305	$&$	4.79E-02	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	243	}	101	$&$	9.175	$&$	2.99E-02	$&$^{	270	}	101	$&$	5.685	$&$	1.02E+13	$\\
$^{	244	}	101	$&$	9.055	$&$	2.30E-01	$&$^{	271	}	101	$&$	5.515	$&$	2.13E+13	$\\
$^{	245	}	101	$&$	8.965	$&$	1.12E-01	$&$^{	272	}	101	$&$	5.155	$&$	2.39E+16	$\\
$^{	246	}	101	$&$	8.845	$&$	9.33E-01	$&$^{	273	}	101	$&$	5.055	$&$	2.14E+16	$\\
$^{	247	}	101	$&$	8.725	$&$	5.62E-01	$&$^{	274	}	101	$&$	4.975	$&$	4.24E+17	$\\
$^{	248	}	101	$&$	8.585	$&$	5.49E+00	$&$^{	275	}	101	$&$	4.905	$&$	2.43E+17	$\\
$^{	249	}	101	$&$	8.455	$&$	3.66E+00	$&$^{	276	}	101	$&$	4.855	$&$	3.27E+18	$\\
$^{	250	}	101	$&$	8.365	$&$	2.62E+01	$&$^{	277	}	101	$&$	4.695	$&$	9.62E+18	$\\
$^{	251	}	101	$&$	8.265	$&$	1.42E+01	$&$^{	278	}	101	$&$	4.625	$&$	1.96E+20	$\\
$^{	252	}	101	$&$	8.155	$&$	1.29E+02	$&$^{	279	}	101	$&$	4.565	$&$	1.01E+20	$\\
$^{	253	}	101	$&$	7.985	$&$	1.24E+02	$&$^{	280	}	101	$&$	4.515	$&$	1.51E+21	$\\
$^{	254	}	101	$&$	7.955	$&$	5.99E+02	$&$^{	281	}	101	$&$	4.385	$&$	3.20E+21	$\\
$^{	255	}	101	$&$	7.895	$&$	2.41E+02	$&$^{	282	}	101	$&$	4.105	$&$	7.40E+24	$\\
$^{	256	}	101	$&$	7.795	$&$	2.12E+03	$&$^{	283	}	101	$&$	3.885	$&$	1.97E+26	$\\
$^{	257	}	101	$&$	7.735	$&$	8.52E+02	$&$^{	284	}	101	$&$	3.835	$&$	4.38E+27	$\\
$^{	258	}	101	$&$	7.485	$&$	2.94E+04	$&$^{	285	}	101	$&$	3.765	$&$	3.61E+27	$\\
$^{	259	}	101	$&$	7.395	$&$	1.56E+04	$&$^{	286	}	101	$&$	4.595	$&$	2.71E+20	$\\
$^{	260	}	101	$&$	7.275	$&$	1.97E+05	$&$^{	287	}	101	$&$	5.255	$&$	6.03E+14	$\\
$^{	261	}	101	$&$	7.105	$&$	2.30E+05	$&$^{	288	}	101	$&$	4.135	$&$	3.17E+24	$\\
$^{	262	}	101	$&$	6.945	$&$	4.57E+06	$&$^{	289	}	101	$&$	3.105	$&$	8.05E+35	$\\
$^{	263	}	101	$&$	6.795	$&$	4.73E+06	$&$^{	290	}	101	$&$	2.615	$&$	1.33E+45	$\\
$^{	264	}	101	$&$	6.585	$&$	1.87E+08	$&$^{	291	}	101	$&$	2.465	$&$	1.30E+47	$\\
$^{	265	}	101	$&$	6.405	$&$	3.12E+08	$&$^{	292	}	101	$&$	2.325	$&$	1.58E+51	$\\
$^{	266	}	101	$&$	6.315	$&$	3.88E+09	$&$^{	293	}	101	$&$	2.175	$&$	5.87E+53	$\\
$^{	267	}	101	$&$	6.205	$&$	2.97E+09	$&$^{	294	}	101	$&$	2.015	$&$	1.38E+59	$\\
$^{	268	}	101	$&$	5.965	$&$	2.58E+11	$&$^{	295	}	101	$&$	1.895	$&$	3.63E+61	$\\
$^{	269	}	101	$&$	5.825	$&$	3.15E+11	$&$^{	296	}	101	$&$	1.745	$&$	4.78E+67	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	297	}	101	$&$	1.585	$&$	3.18E+72	$&$^{	244	}	102	$&$	9.595	$&$	2.86E-03	$\\
$^{	298	}	101	$&$	1.445	$&$	7.26E+79	$&$^{	245	}	102	$&$	9.475	$&$	1.38E-02	$\\
$^{	299	}	101	$&$	1.275	$&$	1.90E+87	$&$^{	246	}	102	$&$	9.385	$&$	9.77E-03	$\\
$^{	300	}	101	$&$	1.205	$&$	5.98E+92	$&$^{	247	}	102	$&$	9.275	$&$	4.58E-02	$\\
$^{	301	}	101	$&$	1.045	$&$	1.65E+102	$&$^{	248	}	102	$&$	9.165	$&$	3.75E-02	$\\
$^{	222	}	102	$&$	11.975	$&$	3.03E-08	$&$^{	249	}	102	$&$	9.055	$&$	1.89E-01	$\\
$^{	223	}	102	$&$	11.725	$&$	1.90E-07	$&$^{	250	}	102	$&$	8.945	$&$	1.57E-01	$\\
$^{	224	}	102	$&$	11.365	$&$	4.42E-07	$&$^{	251	}	102	$&$	8.785	$&$	1.12E+00	$\\
$^{	225	}	102	$&$	11.205	$&$	2.01E-06	$&$^{	252	}	102	$&$	8.705	$&$	7.75E-01	$\\
$^{	226	}	102	$&$	10.765	$&$	7.82E-06	$&$^{	253	}	102	$&$	8.575	$&$	4.73E+00	$\\
$^{	227	}	102	$&$	10.325	$&$	1.80E-04	$&$^{	254	}	102	$&$	8.555	$&$	2.12E+00	$\\
$^{	228	}	102	$&$	10.315	$&$	7.71E-05	$&$^{	255	}	102	$&$	8.495	$&$	7.98E+00	$\\
$^{	229	}	102	$&$	12.065	$&$	3.51E-08	$&$^{	256	}	102	$&$	8.365	$&$	8.11E+00	$\\
$^{	230	}	102	$&$	13.125	$&$	2.31E-10	$&$^{	257	}	102	$&$	8.325	$&$	2.78E+01	$\\
$^{	231	}	102	$&$	12.855	$&$	1.29E-09	$&$^{	258	}	102	$&$	8.185	$&$	3.15E+01	$\\
$^{	232	}	102	$&$	11.145	$&$	9.39E-07	$&$^{	259	}	102	$&$	7.955	$&$	4.90E+02	$\\
$^{	233	}	102	$&$	10.975	$&$	4.65E-06	$&$^{	260	}	102	$&$	7.865	$&$	3.85E+02	$\\
$^{	234	}	102	$&$	10.905	$&$	2.83E-06	$&$^{	261	}	102	$&$	7.715	$&$	3.43E+03	$\\
$^{	235	}	102	$&$	10.845	$&$	8.30E-06	$&$^{	262	}	102	$&$	7.555	$&$	5.08E+03	$\\
$^{	236	}	102	$&$	10.775	$&$	5.06E-06	$&$^{	263	}	102	$&$	7.435	$&$	4.00E+04	$\\
$^{	237	}	102	$&$	10.555	$&$	3.58E-05	$&$^{	264	}	102	$&$	7.255	$&$	7.64E+04	$\\
$^{	238	}	102	$&$	10.305	$&$	5.74E-05	$&$^{	265	}	102	$&$	7.125	$&$	6.91E+05	$\\
$^{	239	}	102	$&$	10.175	$&$	2.62E-04	$&$^{	266	}	102	$&$	6.965	$&$	1.19E+06	$\\
$^{	240	}	102	$&$	10.065	$&$	2.02E-04	$&$^{	267	}	102	$&$	6.795	$&$	1.80E+07	$\\
$^{	241	}	102	$&$	9.965	$&$	8.34E-04	$&$^{	268	}	102	$&$	6.655	$&$	2.89E+07	$\\
$^{	242	}	102	$&$	9.865	$&$	5.93E-04	$&$^{	269	}	102	$&$	6.495	$&$	4.54E+08	$\\
$^{	243	}	102	$&$	9.695	$&$	3.82E-03	$&$^{	270	}	102	$&$	6.305	$&$	1.35E+09	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	271	}	102	$&$	6.135	$&$	2.87E+10	$&$^{	298	}	102	$&$	1.985	$&$	2.24E+59	$\\
$^{	272	}	102	$&$	5.995	$&$	5.40E+10	$&$^{	299	}	102	$&$	1.925	$&$	8.26E+61	$\\
$^{	273	}	102	$&$	5.625	$&$	2.23E+13	$&$^{	300	}	102	$&$	1.805	$&$	8.70E+64	$\\
$^{	274	}	102	$&$	5.385	$&$	2.21E+14	$&$^{	301	}	102	$&$	1.635	$&$	9.25E+71	$\\
$^{	275	}	102	$&$	5.265	$&$	4.12E+15	$&$^{	302	}	102	$&$	1.505	$&$	2.99E+76	$\\
$^{	276	}	102	$&$	5.275	$&$	1.09E+15	$&$^{	225	}	103	$&$	11.645	$&$	3.88E-07	$\\
$^{	277	}	102	$&$	5.115	$&$	4.36E+16	$&$^{	226	}	103	$&$	11.495	$&$	2.48E-06	$\\
$^{	278	}	102	$&$	5.035	$&$	4.83E+16	$&$^{	227	}	103	$&$	11.045	$&$	6.43E-06	$\\
$^{	279	}	102	$&$	4.965	$&$	4.88E+17	$&$^{	228	}	103	$&$	10.565	$&$	2.52E-04	$\\
$^{	280	}	102	$&$	4.945	$&$	2.03E+17	$&$^{	229	}	103	$&$	10.455	$&$	1.30E-04	$\\
$^{	281	}	102	$&$	4.875	$&$	2.14E+18	$&$^{	230	}	103	$&$	12.275	$&$	6.33E-08	$\\
$^{	282	}	102	$&$	4.705	$&$	1.29E+19	$&$^{	231	}	103	$&$	13.625	$&$	1.05E-10	$\\
$^{	283	}	102	$&$	4.455	$&$	4.96E+21	$&$^{	232	}	103	$&$	13.105	$&$	2.10E-09	$\\
$^{	284	}	102	$&$	4.235	$&$	1.28E+23	$&$^{	233	}	103	$&$	12.505	$&$	6.99E-09	$\\
$^{	285	}	102	$&$	4.195	$&$	1.12E+24	$&$^{	234	}	103	$&$	12.245	$&$	6.29E-08	$\\
$^{	286	}	102	$&$	4.115	$&$	1.75E+24	$&$^{	235	}	103	$&$	11.975	$&$	6.16E-08	$\\
$^{	287	}	102	$&$	4.945	$&$	5.36E+17	$&$^{	236	}	103	$&$	11.715	$&$	6.15E-07	$\\
$^{	288	}	102	$&$	5.605	$&$	5.81E+12	$&$^{	237	}	103	$&$	11.405	$&$	7.75E-07	$\\
$^{	289	}	102	$&$	4.435	$&$	6.18E+21	$&$^{	238	}	103	$&$	11.045	$&$	1.44E-05	$\\
$^{	290	}	102	$&$	3.425	$&$	7.35E+31	$&$^{	239	}	103	$&$	10.695	$&$	2.48E-05	$\\
$^{	291	}	102	$&$	3.095	$&$	1.19E+37	$&$^{	240	}	103	$&$	10.595	$&$	1.37E-04	$\\
$^{	292	}	102	$&$	2.935	$&$	8.02E+38	$&$^{	241	}	103	$&$	10.495	$&$	6.65E-05	$\\
$^{	293	}	102	$&$	2.775	$&$	1.81E+42	$&$^{	242	}	103	$&$	10.385	$&$	4.12E-04	$\\
$^{	294	}	102	$&$	2.595	$&$	7.92E+44	$&$^{	243	}	103	$&$	10.275	$&$	2.05E-04	$\\
$^{	295	}	102	$&$	2.525	$&$	1.02E+47	$&$^{	244	}	103	$&$	10.135	$&$	1.56E-03	$\\
$^{	296	}	102	$&$	2.325	$&$	4.00E+50	$&$^{	245	}	103	$&$	10.025	$&$	8.17E-04	$\\
$^{	297	}	102	$&$	2.205	$&$	1.59E+54	$&$^{	246	}	103	$&$	9.935	$&$	4.68E-03	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\include{table1}
\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	247	}	103	$&$	9.815	$&$	2.61E-03	$&$^{	274	}	103	$&$	6.065	$&$	6.44E+11	$\\
$^{	248	}	103	$&$	9.715	$&$	1.63E-02	$&$^{	275	}	103	$&$	5.695	$&$	1.67E+13	$\\
$^{	249	}	103	$&$	9.595	$&$	9.26E-03	$&$^{	276	}	103	$&$	5.595	$&$	3.39E+14	$\\
$^{	250	}	103	$&$	9.485	$&$	6.65E-02	$&$^{	277	}	103	$&$	5.605	$&$	5.53E+13	$\\
$^{	251	}	103	$&$	9.355	$&$	4.06E-02	$&$^{	278	}	103	$&$	5.415	$&$	4.70E+15	$\\
$^{	252	}	103	$&$	9.235	$&$	3.13E-01	$&$^{	279	}	103	$&$	5.365	$&$	1.83E+15	$\\
$^{	253	}	103	$&$	9.145	$&$	1.50E-01	$&$^{	280	}	103	$&$	5.315	$&$	2.04E+16	$\\
$^{	254	}	103	$&$	9.035	$&$	1.12E+00	$&$^{	281	}	103	$&$	5.285	$&$	5.86E+15	$\\
$^{	255	}	103	$&$	8.945	$&$	5.42E-01	$&$^{	282	}	103	$&$	5.215	$&$	9.22E+16	$\\
$^{	256	}	103	$&$	8.855	$&$	3.68E+00	$&$^{	283	}	103	$&$	5.055	$&$	2.19E+17	$\\
$^{	257	}	103	$&$	8.845	$&$	1.02E+00	$&$^{	284	}	103	$&$	4.775	$&$	1.56E+20	$\\
$^{	258	}	103	$&$	8.745	$&$	7.85E+00	$&$^{	285	}	103	$&$	4.575	$&$	1.08E+21	$\\
$^{	259	}	103	$&$	8.615	$&$	4.91E+00	$&$^{	286	}	103	$&$	4.555	$&$	9.93E+21	$\\
$^{	260	}	103	$&$	8.495	$&$	4.66E+01	$&$^{	287	}	103	$&$	4.475	$&$	7.65E+21	$\\
$^{	261	}	103	$&$	8.235	$&$	8.48E+01	$&$^{	288	}	103	$&$	5.275	$&$	2.98E+16	$\\
$^{	262	}	103	$&$	8.145	$&$	6.65E+02	$&$^{	289	}	103	$&$	5.905	$&$	6.53E+11	$\\
$^{	263	}	103	$&$	7.995	$&$	5.43E+02	$&$^{	290	}	103	$&$	4.795	$&$	9.05E+19	$\\
$^{	264	}	103	$&$	7.845	$&$	7.78E+03	$&$^{	291	}	103	$&$	3.775	$&$	5.20E+28	$\\
$^{	265	}	103	$&$	7.755	$&$	3.98E+03	$&$^{	292	}	103	$&$	3.545	$&$	2.04E+32	$\\
$^{	266	}	103	$&$	7.585	$&$	7.08E+04	$&$^{	293	}	103	$&$	3.385	$&$	2.87E+33	$\\
$^{	267	}	103	$&$	7.435	$&$	6.41E+04	$&$^{	294	}	103	$&$	3.245	$&$	1.85E+36	$\\
$^{	268	}	103	$&$	7.375	$&$	4.57E+05	$&$^{	295	}	103	$&$	3.115	$&$	1.69E+37	$\\
$^{	269	}	103	$&$	7.125	$&$	1.13E+06	$&$^{	296	}	103	$&$	2.945	$&$	6.64E+40	$\\
$^{	270	}	103	$&$	6.925	$&$	3.75E+07	$&$^{	297	}	103	$&$	2.775	$&$	6.05E+42	$\\
$^{	271	}	103	$&$	6.715	$&$	7.42E+07	$&$^{	298	}	103	$&$	2.625	$&$	3.63E+46	$\\
$^{	272	}	103	$&$	6.625	$&$	8.70E+08	$&$^{	299	}	103	$&$	2.495	$&$	1.44E+48	$\\
$^{	273	}	103	$&$	6.415	$&$	1.95E+09	$&$^{	300	}	103	$&$	2.345	$&$	3.09E+52	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	301	}	103	$&$	2.235	$&$	1.08E+54	$&$^{	252	}	104	$&$	9.815	$&$	2.97E-03	$\\
$^{	302	}	103	$&$	2.085	$&$	1.09E+59	$&$^{	253	}	104	$&$	9.705	$&$	1.39E-02	$\\
$^{	303	}	103	$&$	1.975	$&$	1.21E+61	$&$^{	254	}	104	$&$	9.585	$&$	1.17E-02	$\\
$^{	228	}	104	$&$	11.395	$&$	1.47E-06	$&$^{	255	}	104	$&$	9.525	$&$	3.99E-02	$\\
$^{	229	}	104	$&$	10.805	$&$	6.19E-05	$&$^{	256	}	104	$&$	9.365	$&$	4.42E-02	$\\
$^{	230	}	104	$&$	10.675	$&$	5.11E-05	$&$^{	257	}	104	$&$	9.315	$&$	1.44E-01	$\\
$^{	231	}	104	$&$	12.475	$&$	2.33E-08	$&$^{	258	}	104	$&$	9.125	$&$	2.01E-01	$\\
$^{	232	}	104	$&$	13.845	$&$	5.70E-11	$&$^{	259	}	104	$&$	9.095	$&$	5.86E-01	$\\
$^{	233	}	104	$&$	13.335	$&$	7.43E-10	$&$^{	260	}	104	$&$	9.035	$&$	3.45E-01	$\\
$^{	234	}	104	$&$	13.255	$&$	4.48E-10	$&$^{	261	}	104	$&$	8.945	$&$	1.61E+00	$\\
$^{	235	}	104	$&$	12.545	$&$	1.53E-08	$&$^{	262	}	104	$&$	8.725	$&$	2.95E+00	$\\
$^{	236	}	104	$&$	12.525	$&$	7.42E-09	$&$^{	263	}	104	$&$	8.595	$&$	1.86E+01	$\\
$^{	237	}	104	$&$	12.225	$&$	5.41E-08	$&$^{	264	}	104	$&$	8.445	$&$	2.19E+01	$\\
$^{	238	}	104	$&$	11.945	$&$	7.99E-08	$&$^{	265	}	104	$&$	8.305	$&$	1.59E+02	$\\
$^{	239	}	104	$&$	11.615	$&$	7.76E-07	$&$^{	266	}	104	$&$	8.225	$&$	1.12E+02	$\\
$^{	240	}	104	$&$	11.255	$&$	1.82E-06	$&$^{	267	}	104	$&$	8.025	$&$	1.48E+03	$\\
$^{	241	}	104	$&$	11.015	$&$	1.34E-05	$&$^{	268	}	104	$&$	7.895	$&$	1.62E+03	$\\
$^{	242	}	104	$&$	10.895	$&$	1.05E-05	$&$^{	269	}	104	$&$	7.835	$&$	6.85E+03	$\\
$^{	243	}	104	$&$	10.805	$&$	3.67E-05	$&$^{	270	}	104	$&$	7.655	$&$	1.19E+04	$\\
$^{	244	}	104	$&$	10.695	$&$	2.74E-05	$&$^{	271	}	104	$&$	7.475	$&$	1.57E+05	$\\
$^{	245	}	104	$&$	10.585	$&$	1.13E-04	$&$^{	272	}	104	$&$	7.215	$&$	6.80E+05	$\\
$^{	246	}	104	$&$	10.485	$&$	7.81E-05	$&$^{	273	}	104	$&$	7.035	$&$	1.08E+07	$\\
$^{	247	}	104	$&$	10.385	$&$	3.14E-04	$&$^{	274	}	104	$&$	6.825	$&$	3.26E+07	$\\
$^{	248	}	104	$&$	10.295	$&$	2.14E-04	$&$^{	275	}	104	$&$	6.525	$&$	2.50E+09	$\\
$^{	249	}	104	$&$	10.155	$&$	1.06E-03	$&$^{	276	}	104	$&$	6.175	$&$	5.18E+10	$\\
$^{	250	}	104	$&$	10.035	$&$	8.70E-04	$&$^{	277	}	104	$&$	5.985	$&$	1.65E+12	$\\
$^{	251	}	104	$&$	9.905	$&$	4.28E-03	$&$^{	278	}	104	$&$	5.935	$&$	1.01E+12	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	279	}	104	$&$	5.765	$&$	3.05E+13	$&$^{	232	}	105	$&$	12.695	$&$	4.23E-08	$\\
$^{	280	}	104	$&$	5.695	$&$	2.53E+13	$&$^{	233	}	105	$&$	14.065	$&$	7.67E-11	$\\
$^{	281	}	104	$&$	5.695	$&$	7.57E+13	$&$^{	234	}	105	$&$	13.565	$&$	1.30E-09	$\\
$^{	282	}	104	$&$	5.615	$&$	7.34E+13	$&$^{	235	}	105	$&$	13.185	$&$	1.72E-09	$\\
$^{	283	}	104	$&$	5.555	$&$	5.25E+14	$&$^{	236	}	105	$&$	12.845	$&$	1.95E-08	$\\
$^{	284	}	104	$&$	5.375	$&$	2.33E+15	$&$^{	237	}	105	$&$	12.755	$&$	8.77E-09	$\\
$^{	285	}	104	$&$	5.105	$&$	5.25E+17	$&$^{	238	}	105	$&$	12.915	$&$	1.38E-08	$\\
$^{	286	}	104	$&$	4.925	$&$	3.23E+18	$&$^{	239	}	105	$&$	11.705	$&$	7.55E-07	$\\
$^{	287	}	104	$&$	4.895	$&$	1.87E+19	$&$^{	240	}	105	$&$	11.585	$&$	4.33E-06	$\\
$^{	288	}	104	$&$	4.815	$&$	2.24E+19	$&$^{	241	}	105	$&$	11.495	$&$	1.95E-06	$\\
$^{	289	}	104	$&$	5.605	$&$	2.13E+14	$&$^{	242	}	105	$&$	11.415	$&$	9.07E-06	$\\
$^{	290	}	104	$&$	6.245	$&$	1.38E+10	$&$^{	243	}	105	$&$	11.315	$&$	4.32E-06	$\\
$^{	291	}	104	$&$	5.225	$&$	6.26E+16	$&$^{	244	}	105	$&$	11.205	$&$	2.37E-05	$\\
$^{	292	}	104	$&$	4.215	$&$	2.92E+24	$&$^{	245	}	105	$&$	11.105	$&$	1.14E-05	$\\
$^{	293	}	104	$&$	4.055	$&$	3.95E+26	$&$^{	246	}	105	$&$	10.995	$&$	6.68E-05	$\\
$^{	294	}	104	$&$	3.865	$&$	1.07E+28	$&$^{	247	}	105	$&$	10.895	$&$	3.08E-05	$\\
$^{	295	}	104	$&$	3.745	$&$	8.84E+29	$&$^{	248	}	105	$&$	10.805	$&$	1.67E-04	$\\
$^{	296	}	104	$&$	3.575	$&$	2.22E+31	$&$^{	249	}	105	$&$	10.705	$&$	8.07E-05	$\\
$^{	297	}	104	$&$	3.435	$&$	5.23E+33	$&$^{	250	}	105	$&$	10.605	$&$	4.58E-04	$\\
$^{	298	}	104	$&$	3.295	$&$	9.14E+34	$&$^{	251	}	105	$&$	10.485	$&$	2.46E-04	$\\
$^{	299	}	104	$&$	3.065	$&$	9.76E+38	$&$^{	252	}	105	$&$	10.365	$&$	1.61E-03	$\\
$^{	300	}	104	$&$	2.995	$&$	2.65E+39	$&$^{	253	}	105	$&$	10.255	$&$	8.31E-04	$\\
$^{	301	}	104	$&$	2.845	$&$	3.80E+42	$&$^{	254	}	105	$&$	10.155	$&$	5.19E-03	$\\
$^{	302	}	104	$&$	2.725	$&$	1.07E+44	$&$^{	255	}	105	$&$	10.055	$&$	2.55E-03	$\\
$^{	303	}	104	$&$	2.565	$&$	6.48E+47	$&$^{	256	}	105	$&$	9.965	$&$	1.50E-02	$\\
$^{	304	}	104	$&$	2.455	$&$	2.40E+49	$&$^{	257	}	105	$&$	9.835	$&$	8.84E-03	$\\
$^{	231	}	105	$&$	10.925	$&$	4.75E-05	$&$^{	258	}	105	$&$	9.705	$&$	6.90E-02	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	259	}	105	$&$	9.595	$&$	3.64E-02	$&$^{	286	}	105	$&$	5.425	$&$	3.82E+16	$\\
$^{	260	}	105	$&$	9.555	$&$	1.66E-01	$&$^{	287	}	105	$&$	5.265	$&$	8.18E+16	$\\
$^{	261	}	105	$&$	9.405	$&$	1.15E-01	$&$^{	288	}	105	$&$	5.235	$&$	7.59E+17	$\\
$^{	262	}	105	$&$	9.365	$&$	5.58E-01	$&$^{	289	}	105	$&$	5.155	$&$	4.82E+17	$\\
$^{	263	}	105	$&$	9.215	$&$	3.93E-01	$&$^{	290	}	105	$&$	5.935	$&$	2.32E+13	$\\
$^{	264	}	105	$&$	9.005	$&$	6.07E+00	$&$^{	291	}	105	$&$	6.565	$&$	1.90E+09	$\\
$^{	265	}	105	$&$	8.905	$&$	3.12E+00	$&$^{	292	}	105	$&$	5.775	$&$	1.94E+14	$\\
$^{	266	}	105	$&$	8.755	$&$	3.42E+01	$&$^{	293	}	105	$&$	4.765	$&$	3.78E+20	$\\
$^{	267	}	105	$&$	8.615	$&$	2.40E+01	$&$^{	294	}	105	$&$	4.535	$&$	1.90E+23	$\\
$^{	268	}	105	$&$	8.465	$&$	2.97E+02	$&$^{	295	}	105	$&$	4.365	$&$	9.55E+23	$\\
$^{	269	}	105	$&$	8.315	$&$	2.32E+02	$&$^{	296	}	105	$&$	4.225	$&$	1.37E+26	$\\
$^{	270	}	105	$&$	8.205	$&$	2.18E+03	$&$^{	297	}	105	$&$	4.075	$&$	6.07E+26	$\\
$^{	271	}	105	$&$	8.105	$&$	1.18E+03	$&$^{	298	}	105	$&$	3.915	$&$	2.00E+29	$\\
$^{	272	}	105	$&$	7.945	$&$	1.78E+04	$&$^{	299	}	105	$&$	3.765	$&$	1.27E+30	$\\
$^{	273	}	105	$&$	7.825	$&$	1.16E+04	$&$^{	300	}	105	$&$	3.605	$&$	7.44E+32	$\\
$^{	274	}	105	$&$	7.615	$&$	3.19E+05	$&$^{	301	}	105	$&$	3.505	$&$	1.68E+33	$\\
$^{	275	}	105	$&$	7.295	$&$	1.44E+06	$&$^{	302	}	105	$&$	3.375	$&$	7.33E+35	$\\
$^{	276	}	105	$&$	6.935	$&$	2.44E+08	$&$^{	303	}	105	$&$	3.235	$&$	7.82E+36	$\\
$^{	277	}	105	$&$	6.595	$&$	2.08E+09	$&$^{	304	}	105	$&$	3.105	$&$	5.78E+39	$\\
$^{	278	}	105	$&$	6.395	$&$	9.64E+10	$&$^{	305	}	105	$&$	2.975	$&$	7.27E+40	$\\
$^{	279	}	105	$&$	6.215	$&$	1.71E+11	$&$^{	234	}	106	$&$	14.295	$&$	4.06E-11	$\\
$^{	280	}	105	$&$	6.085	$&$	4.42E+12	$&$^{	235	}	106	$&$	13.825	$&$	4.23E-10	$\\
$^{	281	}	105	$&$	6.015	$&$	2.10E+12	$&$^{	236	}	106	$&$	13.455	$&$	7.35E-10	$\\
$^{	282	}	105	$&$	6.035	$&$	7.93E+12	$&$^{	237	}	106	$&$	13.135	$&$	5.20E-09	$\\
$^{	283	}	105	$&$	5.935	$&$	5.64E+12	$&$^{	238	}	106	$&$	12.805	$&$	8.53E-09	$\\
$^{	284	}	105	$&$	5.875	$&$	6.23E+13	$&$^{	239	}	106	$&$	12.515	$&$	6.07E-08	$\\
$^{	285	}	105	$&$	5.685	$&$	1.62E+14	$&$^{	240	}	106	$&$	11.975	$&$	2.71E-07	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	241	}	106	$&$	11.905	$&$	8.31E-07	$&$^{	268	}	106	$&$	9.065	$&$	1.27E+00	$\\
$^{	242	}	106	$&$	11.815	$&$	5.41E-07	$&$^{	269	}	106	$&$	8.875	$&$	1.19E+01	$\\
$^{	243	}	106	$&$	11.735	$&$	1.69E-06	$&$^{	270	}	106	$&$	8.725	$&$	1.35E+01	$\\
$^{	244	}	106	$&$	11.685	$&$	9.16E-07	$&$^{	271	}	106	$&$	8.635	$&$	6.79E+01	$\\
$^{	245	}	106	$&$	11.595	$&$	3.04E-06	$&$^{	272	}	106	$&$	8.635	$&$	2.57E+01	$\\
$^{	246	}	106	$&$	11.505	$&$	2.00E-06	$&$^{	273	}	106	$&$	8.385	$&$	4.35E+02	$\\
$^{	247	}	106	$&$	11.415	$&$	6.73E-06	$&$^{	274	}	106	$&$	8.335	$&$	2.41E+02	$\\
$^{	248	}	106	$&$	11.325	$&$	4.43E-06	$&$^{	275	}	106	$&$	8.185	$&$	2.03E+03	$\\
$^{	249	}	106	$&$	11.215	$&$	1.75E-05	$&$^{	276	}	106	$&$	7.915	$&$	7.09E+03	$\\
$^{	250	}	106	$&$	11.115	$&$	1.17E-05	$&$^{	277	}	106	$&$	7.405	$&$	1.94E+06	$\\
$^{	251	}	106	$&$	11.025	$&$	4.27E-05	$&$^{	278	}	106	$&$	7.025	$&$	3.04E+07	$\\
$^{	252	}	106	$&$	10.915	$&$	3.15E-05	$&$^{	279	}	106	$&$	6.795	$&$	9.55E+08	$\\
$^{	253	}	106	$&$	10.825	$&$	1.13E-04	$&$^{	280	}	106	$&$	6.515	$&$	7.32E+09	$\\
$^{	254	}	106	$&$	10.725	$&$	7.95E-05	$&$^{	281	}	106	$&$	6.335	$&$	1.86E+11	$\\
$^{	255	}	106	$&$	10.625	$&$	3.08E-04	$&$^{	282	}	106	$&$	6.335	$&$	6.04E+10	$\\
$^{	256	}	106	$&$	10.505	$&$	2.45E-04	$&$^{	283	}	106	$&$	6.365	$&$	1.21E+11	$\\
$^{	257	}	106	$&$	10.435	$&$	8.20E-04	$&$^{	284	}	106	$&$	6.265	$&$	1.33E+11	$\\
$^{	258	}	106	$&$	10.345	$&$	5.56E-04	$&$^{	285	}	106	$&$	6.215	$&$	7.19E+11	$\\
$^{	259	}	106	$&$	10.165	$&$	3.72E-03	$&$^{	286	}	106	$&$	6.005	$&$	3.36E+12	$\\
$^{	260	}	106	$&$	10.045	$&$	3.04E-03	$&$^{	287	}	106	$&$	5.725	$&$	4.53E+14	$\\
$^{	261	}	106	$&$	9.855	$&$	2.22E-02	$&$^{	288	}	106	$&$	5.615	$&$	6.72E+14	$\\
$^{	262	}	106	$&$	9.895	$&$	6.99E-03	$&$^{	289	}	106	$&$	5.585	$&$	3.21E+15	$\\
$^{	263	}	106	$&$	9.705	$&$	5.26E-02	$&$^{	290	}	106	$&$	5.495	$&$	3.71E+15	$\\
$^{	264	}	106	$&$	9.645	$&$	3.04E-02	$&$^{	291	}	106	$&$	6.275	$&$	2.71E+11	$\\
$^{	265	}	106	$&$	9.425	$&$	3.09E-01	$&$^{	292	}	106	$&$	6.895	$&$	7.34E+07	$\\
$^{	266	}	106	$&$	9.305	$&$	2.68E-01	$&$^{	293	}	106	$&$	6.335	$&$	1.23E+11	$\\
$^{	267	}	106	$&$	9.205	$&$	1.26E+00	$&$^{	294	}	106	$&$	5.455	$&$	6.00E+15	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	295	}	106	$&$	5.085	$&$	7.57E+18	$&$^{	252	}	107	$&$	11.425	$&$	2.83E-05	$\\
$^{	296	}	106	$&$	4.895	$&$	5.89E+19	$&$^{	253	}	107	$&$	11.345	$&$	1.20E-05	$\\
$^{	297	}	106	$&$	4.705	$&$	6.58E+21	$&$^{	254	}	107	$&$	11.255	$&$	6.19E-05	$\\
$^{	298	}	106	$&$	4.585	$&$	1.97E+22	$&$^{	255	}	107	$&$	11.165	$&$	2.78E-05	$\\
$^{	299	}	106	$&$	4.425	$&$	1.78E+24	$&$^{	256	}	107	$&$	11.055	$&$	1.61E-04	$\\
$^{	300	}	106	$&$	4.295	$&$	7.54E+24	$&$^{	257	}	107	$&$	10.955	$&$	7.63E-05	$\\
$^{	301	}	106	$&$	4.135	$&$	9.96E+26	$&$^{	258	}	107	$&$	10.855	$&$	4.49E-04	$\\
$^{	302	}	106	$&$	4.015	$&$	4.33E+27	$&$^{	259	}	107	$&$	10.755	$&$	2.05E-04	$\\
$^{	303	}	106	$&$	3.895	$&$	3.17E+29	$&$^{	260	}	107	$&$	10.645	$&$	1.32E-03	$\\
$^{	304	}	106	$&$	3.755	$&$	2.97E+30	$&$^{	261	}	107	$&$	10.535	$&$	6.65E-04	$\\
$^{	305	}	106	$&$	3.615	$&$	5.94E+32	$&$^{	262	}	107	$&$	10.405	$&$	4.74E-03	$\\
$^{	306	}	106	$&$	3.515	$&$	2.50E+33	$&$^{	263	}	107	$&$	10.215	$&$	3.82E-03	$\\
$^{	237	}	107	$&$	13.745	$&$	7.24E-10	$&$^{	264	}	107	$&$	10.085	$&$	2.88E-02	$\\
$^{	238	}	107	$&$	13.525	$&$	4.90E-09	$&$^{	265	}	107	$&$	10.015	$&$	1.17E-02	$\\
$^{	239	}	107	$&$	13.115	$&$	7.42E-09	$&$^{	266	}	107	$&$	9.845	$&$	1.22E-01	$\\
$^{	240	}	107	$&$	12.845	$&$	6.77E-08	$&$^{	267	}	107	$&$	9.745	$&$	5.96E-02	$\\
$^{	241	}	107	$&$	12.685	$&$	4.01E-08	$&$^{	268	}	107	$&$	9.615	$&$	4.95E-01	$\\
$^{	242	}	107	$&$	11.105	$&$	2.06E-04	$&$^{	269	}	107	$&$	9.465	$&$	3.37E-01	$\\
$^{	243	}	107	$&$	12.155	$&$	3.70E-07	$&$^{	270	}	107	$&$	9.335	$&$	2.94E+00	$\\
$^{	244	}	107	$&$	12.085	$&$	1.59E-06	$&$^{	271	}	107	$&$	9.165	$&$	2.39E+00	$\\
$^{	245	}	107	$&$	12.005	$&$	6.75E-07	$&$^{	272	}	107	$&$	9.065	$&$	1.87E+01	$\\
$^{	246	}	107	$&$	11.935	$&$	2.94E-06	$&$^{	273	}	107	$&$	9.055	$&$	4.80E+00	$\\
$^{	247	}	107	$&$	11.855	$&$	1.26E-06	$&$^{	274	}	107	$&$	8.885	$&$	6.44E+01	$\\
$^{	248	}	107	$&$	11.775	$&$	5.78E-06	$&$^{	275	}	107	$&$	8.805	$&$	2.85E+01	$\\
$^{	249	}	107	$&$	11.695	$&$	2.47E-06	$&$^{	276	}	107	$&$	8.655	$&$	3.37E+02	$\\
$^{	250	}	107	$&$	11.615	$&$	1.20E-05	$&$^{	277	}	107	$&$	8.335	$&$	9.77E+02	$\\
$^{	251	}	107	$&$	11.515	$&$	5.44E-06	$&$^{	278	}	107	$&$	7.915	$&$	1.38E+05	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	279	}	107	$&$	7.575	$&$	6.64E+05	$&$^{	306	}	107	$&$	4.135	$&$	1.64E+28	$\\
$^{	280	}	107	$&$	7.215	$&$	9.79E+07	$&$^{	307	}	107	$&$	3.995	$&$	6.53E+28	$\\
$^{	281	}	107	$&$	6.925	$&$	4.18E+08	$&$^{	239	}	108	$&$	13.815	$&$	1.38E-09	$\\
$^{	282	}	107	$&$	6.735	$&$	1.59E+10	$&$^{	240	}	108	$&$	13.475	$&$	2.19E-09	$\\
$^{	283	}	107	$&$	6.705	$&$	4.54E+09	$&$^{	241	}	108	$&$	13.175	$&$	1.49E-08	$\\
$^{	284	}	107	$&$	6.685	$&$	2.64E+10	$&$^{	242	}	108	$&$	13.055	$&$	1.06E-08	$\\
$^{	285	}	107	$&$	6.575	$&$	1.87E+10	$&$^{	243	}	108	$&$	12.885	$&$	4.43E-08	$\\
$^{	286	}	107	$&$	6.525	$&$	1.57E+11	$&$^{	244	}	108	$&$	12.525	$&$	8.91E-08	$\\
$^{	287	}	107	$&$	6.315	$&$	3.88E+11	$&$^{	245	}	108	$&$	12.455	$&$	2.59E-07	$\\
$^{	288	}	107	$&$	6.045	$&$	5.93E+13	$&$^{	246	}	108	$&$	12.375	$&$	1.59E-07	$\\
$^{	289	}	107	$&$	5.945	$&$	4.23E+13	$&$^{	247	}	108	$&$	12.295	$&$	4.85E-07	$\\
$^{	290	}	107	$&$	5.925	$&$	2.96E+14	$&$^{	248	}	108	$&$	12.215	$&$	3.00E-07	$\\
$^{	291	}	107	$&$	5.845	$&$	1.64E+14	$&$^{	249	}	108	$&$	12.135	$&$	9.26E-07	$\\
$^{	292	}	107	$&$	6.605	$&$	5.17E+10	$&$^{	250	}	108	$&$	12.065	$&$	5.46E-07	$\\
$^{	293	}	107	$&$	7.225	$&$	1.33E+07	$&$^{	251	}	108	$&$	11.975	$&$	1.78E-06	$\\
$^{	294	}	107	$&$	6.695	$&$	1.66E+10	$&$^{	252	}	108	$&$	11.895	$&$	1.11E-06	$\\
$^{	295	}	107	$&$	6.215	$&$	1.05E+12	$&$^{	253	}	108	$&$	11.815	$&$	3.63E-06	$\\
$^{	296	}	107	$&$	5.615	$&$	2.04E+16	$&$^{	254	}	108	$&$	11.735	$&$	2.18E-06	$\\
$^{	297	}	107	$&$	5.405	$&$	8.64E+16	$&$^{	255	}	108	$&$	11.655	$&$	7.25E-06	$\\
$^{	298	}	107	$&$	5.225	$&$	8.56E+18	$&$^{	256	}	108	$&$	11.575	$&$	4.52E-06	$\\
$^{	299	}	107	$&$	5.115	$&$	9.02E+18	$&$^{	257	}	108	$&$	11.485	$&$	1.55E-05	$\\
$^{	300	}	107	$&$	4.935	$&$	1.28E+21	$&$^{	258	}	108	$&$	11.385	$&$	1.06E-05	$\\
$^{	301	}	107	$&$	4.805	$&$	2.20E+21	$&$^{	259	}	108	$&$	11.295	$&$	3.74E-05	$\\
$^{	302	}	107	$&$	4.665	$&$	1.94E+23	$&$^{	260	}	108	$&$	11.195	$&$	2.58E-05	$\\
$^{	303	}	107	$&$	4.505	$&$	7.30E+23	$&$^{	261	}	108	$&$	11.045	$&$	1.26E-04	$\\
$^{	304	}	107	$&$	4.385	$&$	5.82E+25	$&$^{	262	}	108	$&$	10.945	$&$	8.74E-05	$\\
$^{	305	}	107	$&$	4.255	$&$	1.45E+26	$&$^{	263	}	108	$&$	10.885	$&$	2.84E-04	$\\
\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	264	}	108	$&$	10.775	$&$	2.10E-04	$&$^{	291	}	108	$&$	6.275	$&$	2.71E+12	$\\
$^{	265	}	108	$&$	10.645	$&$	9.79E-04	$&$^{	292	}	108	$&$	6.175	$&$	3.04E+12	$\\
$^{	266	}	108	$&$	10.395	$&$	1.61E-03	$&$^{	293	}	108	$&$	6.945	$&$	1.03E+09	$\\
$^{	267	}	108	$&$	10.325	$&$	5.61E-03	$&$^{	294	}	108	$&$	7.575	$&$	6.21E+05	$\\
$^{	268	}	108	$&$	10.135	$&$	6.85E-03	$&$^{	295	}	108	$&$	7.075	$&$	2.45E+08	$\\
$^{	269	}	108	$&$	10.025	$&$	3.24E-02	$&$^{	296	}	108	$&$	6.735	$&$	3.37E+09	$\\
$^{	270	}	108	$&$	9.895	$&$	2.85E-02	$&$^{	297	}	108	$&$	6.275	$&$	2.27E+12	$\\
$^{	271	}	108	$&$	9.775	$&$	1.44E-01	$&$^{	298	}	108	$&$	5.945	$&$	5.51E+13	$\\
$^{	272	}	108	$&$	9.645	$&$	1.29E-01	$&$^{	299	}	108	$&$	5.795	$&$	1.35E+15	$\\
$^{	273	}	108	$&$	9.515	$&$	7.17E-01	$&$^{	300	}	108	$&$	5.635	$&$	4.12E+15	$\\
$^{	274	}	108	$&$	9.455	$&$	4.15E-01	$&$^{	301	}	108	$&$	5.465	$&$	1.69E+17	$\\
$^{	275	}	108	$&$	9.315	$&$	2.69E+00	$&$^{	302	}	108	$&$	5.335	$&$	3.82E+17	$\\
$^{	276	}	108	$&$	9.185	$&$	2.51E+00	$&$^{	303	}	108	$&$	5.165	$&$	2.15E+19	$\\
$^{	277	}	108	$&$	9.115	$&$	1.01E+01	$&$^{	304	}	108	$&$	5.045	$&$	4.77E+19	$\\
$^{	278	}	108	$&$	8.695	$&$	8.13E+01	$&$^{	305	}	108	$&$	4.925	$&$	1.35E+21	$\\
$^{	279	}	108	$&$	8.265	$&$	6.34E+03	$&$^{	306	}	108	$&$	4.775	$&$	5.99E+21	$\\
$^{	280	}	108	$&$	8.005	$&$	2.03E+04	$&$^{	307	}	108	$&$	4.645	$&$	2.58E+23	$\\
$^{	281	}	108	$&$	7.635	$&$	1.52E+06	$&$^{	308	}	108	$&$	4.515	$&$	9.50E+23	$\\
$^{	282	}	108	$&$	7.345	$&$	8.36E+06	$&$^{	242	}	109	$&$	13.445	$&$	2.21E-08	$\\
$^{	283	}	108	$&$	7.005	$&$	7.72E+08	$&$^{	243	}	109	$&$	13.425	$&$	7.38E-09	$\\
$^{	284	}	108	$&$	7.065	$&$	1.32E+08	$&$^{	244	}	109	$&$	13.235	$&$	4.68E-08	$\\
$^{	285	}	108	$&$	6.975	$&$	9.95E+08	$&$^{	245	}	109	$&$	13.015	$&$	3.46E-08	$\\
$^{	286	}	108	$&$	6.895	$&$	7.88E+08	$&$^{	246	}	109	$&$	12.805	$&$	2.63E-07	$\\
$^{	287	}	108	$&$	6.855	$&$	3.44E+09	$&$^{	247	}	109	$&$	12.735	$&$	1.06E-07	$\\
$^{	288	}	108	$&$	6.635	$&$	1.33E+10	$&$^{	248	}	109	$&$	12.665	$&$	4.44E-07	$\\
$^{	289	}	108	$&$	6.355	$&$	1.07E+12	$&$^{	249	}	109	$&$	12.605	$&$	1.72E-07	$\\
$^{	290	}	108	$&$	6.275	$&$	9.18E+11	$&$^{	250	}	109	$&$	12.505	$&$	8.26E-07	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	251	}	109	$&$	12.435	$&$	3.33E-07	$&$^{	278	}	109	$&$	9.525	$&$	3.71E+00	$\\
$^{	252	}	109	$&$	12.345	$&$	1.62E-06	$&$^{	279	}	109	$&$	9.055	$&$	2.38E+01	$\\
$^{	253	}	109	$&$	12.265	$&$	6.58E-07	$&$^{	280	}	109	$&$	8.695	$&$	1.41E+03	$\\
$^{	254	}	109	$&$	12.185	$&$	3.11E-06	$&$^{	281	}	109	$&$	8.295	$&$	7.96E+03	$\\
$^{	255	}	109	$&$	12.125	$&$	1.16E-06	$&$^{	282	}	109	$&$	7.955	$&$	6.26E+05	$\\
$^{	256	}	109	$&$	12.045	$&$	5.54E-06	$&$^{	283	}	109	$&$	7.685	$&$	1.60E+06	$\\
$^{	257	}	109	$&$	11.965	$&$	2.32E-06	$&$^{	284	}	109	$&$	7.445	$&$	7.14E+07	$\\
$^{	258	}	109	$&$	11.865	$&$	1.21E-05	$&$^{	285	}	109	$&$	7.365	$&$	3.34E+07	$\\
$^{	259	}	109	$&$	11.795	$&$	4.84E-06	$&$^{	286	}	109	$&$	7.275	$&$	3.68E+08	$\\
$^{	260	}	109	$&$	11.725	$&$	2.20E-05	$&$^{	287	}	109	$&$	7.185	$&$	1.93E+08	$\\
$^{	261	}	109	$&$	11.595	$&$	1.18E-05	$&$^{	288	}	109	$&$	7.165	$&$	1.07E+09	$\\
$^{	262	}	109	$&$	11.485	$&$	6.94E-05	$&$^{	289	}	109	$&$	6.935	$&$	2.54E+09	$\\
$^{	263	}	109	$&$	11.385	$&$	3.11E-05	$&$^{	290	}	109	$&$	6.675	$&$	2.19E+11	$\\
$^{	264	}	109	$&$	11.265	$&$	1.98E-04	$&$^{	291	}	109	$&$	6.605	$&$	9.70E+10	$\\
$^{	265	}	109	$&$	11.185	$&$	8.37E-05	$&$^{	292	}	109	$&$	6.595	$&$	5.53E+11	$\\
$^{	266	}	109	$&$	11.065	$&$	5.27E-04	$&$^{	293	}	109	$&$	6.505	$&$	2.98E+11	$\\
$^{	267	}	109	$&$	10.985	$&$	2.23E-04	$&$^{	294	}	109	$&$	7.255	$&$	3.54E+08	$\\
$^{	268	}	109	$&$	10.715	$&$	3.31E-03	$&$^{	295	}	109	$&$	7.865	$&$	2.17E+05	$\\
$^{	269	}	109	$&$	10.595	$&$	1.74E-03	$&$^{	296	}	109	$&$	7.465	$&$	3.90E+07	$\\
$^{	270	}	109	$&$	10.435	$&$	1.58E-02	$&$^{	297	}	109	$&$	7.195	$&$	1.23E+08	$\\
$^{	271	}	109	$&$	10.305	$&$	8.96E-03	$&$^{	298	}	109	$&$	7.015	$&$	3.88E+09	$\\
$^{	272	}	109	$&$	10.215	$&$	5.44E-02	$&$^{	299	}	109	$&$	6.435	$&$	5.82E+11	$\\
$^{	273	}	109	$&$	10.085	$&$	3.13E-02	$&$^{	300	}	109	$&$	6.335	$&$	1.04E+13	$\\
$^{	274	}	109	$&$	9.975	$&$	2.21E-01	$&$^{	301	}	109	$&$	6.185	$&$	1.32E+13	$\\
$^{	275	}	109	$&$	9.865	$&$	1.14E-01	$&$^{	302	}	109	$&$	6.035	$&$	4.89E+14	$\\
$^{	276	}	109	$&$	9.735	$&$	9.89E-01	$&$^{	303	}	109	$&$	5.835	$&$	1.40E+15	$\\
$^{	277	}	109	$&$	9.595	$&$	6.26E-01	$&$^{	304	}	109	$&$	5.705	$&$	4.86E+16	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	305	}	109	$&$	5.555	$&$	7.99E+16	$&$^{	267	}	110	$&$	11.475	$&$	5.32E-05	$\\
$^{	306	}	109	$&$	5.405	$&$	4.88E+18	$&$^{	268	}	110	$&$	11.375	$&$	3.65E-05	$\\
$^{	307	}	109	$&$	5.305	$&$	4.10E+18	$&$^{	269	}	110	$&$	11.255	$&$	1.53E-04	$\\
$^{	308	}	109	$&$	5.165	$&$	2.46E+20	$&$^{	270	}	110	$&$	11.075	$&$	1.60E-04	$\\
$^{	309	}	109	$&$	5.045	$&$	3.17E+20	$&$^{	271	}	110	$&$	10.865	$&$	1.13E-03	$\\
$^{	245	}	110	$&$	13.585	$&$	9.76E-09	$&$^{	272	}	110	$&$	10.755	$&$	8.36E-04	$\\
$^{	246	}	110	$&$	13.395	$&$	9.03E-09	$&$^{	273	}	110	$&$	10.625	$&$	4.19E-03	$\\
$^{	247	}	110	$&$	13.195	$&$	4.33E-08	$&$^{	274	}	110	$&$	10.495	$&$	3.51E-03	$\\
$^{	248	}	110	$&$	13.115	$&$	2.63E-08	$&$^{	275	}	110	$&$	10.395	$&$	1.48E-02	$\\
$^{	249	}	110	$&$	13.015	$&$	8.42E-08	$&$^{	276	}	110	$&$	10.305	$&$	9.98E-03	$\\
$^{	250	}	110	$&$	12.975	$&$	4.34E-08	$&$^{	277	}	110	$&$	10.245	$&$	3.37E-02	$\\
$^{	251	}	110	$&$	12.905	$&$	1.24E-07	$&$^{	278	}	110	$&$	10.125	$&$	2.74E-02	$\\
$^{	252	}	110	$&$	12.815	$&$	7.86E-08	$&$^{	279	}	110	$&$	9.905	$&$	2.67E-01	$\\
$^{	253	}	110	$&$	12.735	$&$	2.36E-07	$&$^{	280	}	110	$&$	9.405	$&$	2.70E+00	$\\
$^{	254	}	110	$&$	12.665	$&$	1.38E-07	$&$^{	281	}	110	$&$	8.945	$&$	1.84E+02	$\\
$^{	255	}	110	$&$	12.565	$&$	4.58E-07	$&$^{	282	}	110	$&$	8.565	$&$	1.23E+03	$\\
$^{	256	}	110	$&$	12.505	$&$	2.56E-07	$&$^{	283	}	110	$&$	8.235	$&$	4.89E+04	$\\
$^{	257	}	110	$&$	12.435	$&$	7.84E-07	$&$^{	284	}	110	$&$	7.945	$&$	2.11E+05	$\\
$^{	258	}	110	$&$	12.365	$&$	4.43E-07	$&$^{	285	}	110	$&$	7.885	$&$	9.68E+05	$\\
$^{	259	}	110	$&$	12.285	$&$	1.43E-06	$&$^{	286	}	110	$&$	7.755	$&$	1.10E+06	$\\
$^{	260	}	110	$&$	12.205	$&$	8.73E-07	$&$^{	287	}	110	$&$	7.675	$&$	6.56E+06	$\\
$^{	261	}	110	$&$	12.105	$&$	3.03E-06	$&$^{	288	}	110	$&$	7.525	$&$	9.41E+06	$\\
$^{	262	}	110	$&$	11.995	$&$	2.14E-06	$&$^{	289	}	110	$&$	7.505	$&$	3.13E+07	$\\
$^{	263	}	110	$&$	11.895	$&$	7.57E-06	$&$^{	290	}	110	$&$	7.245	$&$	1.41E+08	$\\
$^{	264	}	110	$&$	11.765	$&$	5.92E-06	$&$^{	291	}	110	$&$	6.985	$&$	6.13E+09	$\\
$^{	265	}	110	$&$	11.705	$&$	1.77E-05	$&$^{	292	}	110	$&$	6.935	$&$	3.47E+09	$\\
$^{	266	}	110	$&$	11.575	$&$	1.39E-05	$&$^{	293	}	110	$&$	6.925	$&$	1.11E+10	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	294	}	110	$&$	6.835	$&$	9.82E+09	$&$^{	258	}	111	$&$	12.815	$&$	6.87E-07	$\\
$^{	295	}	110	$&$	7.585	$&$	1.15E+07	$&$^{	259	}	111	$&$	12.765	$&$	2.44E-07	$\\
$^{	296	}	110	$&$	8.215	$&$	1.39E+04	$&$^{	260	}	111	$&$	12.665	$&$	1.23E-06	$\\
$^{	297	}	110	$&$	7.875	$&$	7.40E+05	$&$^{	261	}	111	$&$	12.565	$&$	5.58E-07	$\\
$^{	298	}	110	$&$	7.625	$&$	2.57E+06	$&$^{	262	}	111	$&$	12.475	$&$	2.67E-06	$\\
$^{	299	}	110	$&$	7.445	$&$	4.17E+07	$&$^{	263	}	111	$&$	12.345	$&$	1.39E-06	$\\
$^{	300	}	110	$&$	7.155	$&$	2.64E+08	$&$^{	264	}	111	$&$	12.235	$&$	7.42E-06	$\\
$^{	301	}	110	$&$	6.775	$&$	4.68E+10	$&$^{	265	}	111	$&$	12.165	$&$	2.95E-06	$\\
$^{	302	}	110	$&$	6.645	$&$	6.73E+10	$&$^{	266	}	111	$&$	12.065	$&$	1.59E-05	$\\
$^{	303	}	110	$&$	6.535	$&$	7.68E+11	$&$^{	267	}	111	$&$	11.965	$&$	7.00E-06	$\\
$^{	304	}	110	$&$	6.385	$&$	1.51E+12	$&$^{	268	}	111	$&$	11.865	$&$	3.88E-05	$\\
$^{	305	}	110	$&$	6.265	$&$	2.07E+13	$&$^{	269	}	111	$&$	11.745	$&$	1.95E-05	$\\
$^{	306	}	110	$&$	6.075	$&$	7.67E+13	$&$^{	270	}	111	$&$	11.655	$&$	1.01E-04	$\\
$^{	307	}	110	$&$	5.965	$&$	1.05E+15	$&$^{	271	}	111	$&$	11.515	$&$	5.69E-05	$\\
$^{	308	}	110	$&$	5.815	$&$	2.60E+15	$&$^{	272	}	111	$&$	11.405	$&$	3.37E-04	$\\
$^{	309	}	110	$&$	5.675	$&$	6.74E+16	$&$^{	273	}	111	$&$	11.145	$&$	3.57E-04	$\\
$^{	310	}	110	$&$	5.555	$&$	1.21E+17	$&$^{	274	}	111	$&$	11.045	$&$	2.19E-03	$\\
$^{	248	}	111	$&$	13.595	$&$	3.86E-08	$&$^{	275	}	111	$&$	10.925	$&$	1.13E-03	$\\
$^{	249	}	111	$&$	13.435	$&$	2.19E-08	$&$^{	276	}	111	$&$	10.785	$&$	8.58E-03	$\\
$^{	250	}	111	$&$	14.665	$&$	6.96E-10	$&$^{	277	}	111	$&$	10.715	$&$	3.40E-03	$\\
$^{	251	}	111	$&$	13.305	$&$	3.44E-08	$&$^{	278	}	111	$&$	10.625	$&$	2.01E-02	$\\
$^{	252	}	111	$&$	13.235	$&$	1.41E-07	$&$^{	279	}	111	$&$	10.625	$&$	5.33E-03	$\\
$^{	253	}	111	$&$	13.185	$&$	5.20E-08	$&$^{	280	}	111	$&$	10.335	$&$	1.08E-01	$\\
$^{	254	}	111	$&$	13.115	$&$	2.15E-07	$&$^{	281	}	111	$&$	9.785	$&$	8.51E-01	$\\
$^{	255	}	111	$&$	13.035	$&$	9.01E-08	$&$^{	282	}	111	$&$	9.245	$&$	1.33E+02	$\\
$^{	256	}	111	$&$	12.975	$&$	3.72E-07	$&$^{	283	}	111	$&$	8.885	$&$	4.44E+02	$\\
$^{	257	}	111	$&$	12.885	$&$	1.57E-07	$&$^{	284	}	111	$&$	8.375	$&$	1.08E+05	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	285	}	111	$&$	8.265	$&$	6.10E+04	$&$^{	252	}	112	$&$	14.935	$&$	1.02E-10	$\\
$^{	286	}	111	$&$	8.195	$&$	4.87E+05	$&$^{	253	}	112	$&$	18.775	$&$	6.02E-15	$\\
$^{	287	}	111	$&$	8.115	$&$	2.06E+05	$&$^{	254	}	112	$&$	13.535	$&$	1.51E-08	$\\
$^{	288	}	111	$&$	8.085	$&$	1.19E+06	$&$^{	255	}	112	$&$	13.465	$&$	4.25E-08	$\\
$^{	289	}	111	$&$	7.955	$&$	8.31E+05	$&$^{	256	}	112	$&$	13.415	$&$	2.26E-08	$\\
$^{	290	}	111	$&$	7.755	$&$	2.27E+07	$&$^{	257	}	112	$&$	13.345	$&$	6.41E-08	$\\
$^{	291	}	111	$&$	7.545	$&$	3.56E+07	$&$^{	258	}	112	$&$	13.265	$&$	3.85E-08	$\\
$^{	292	}	111	$&$	7.285	$&$	2.29E+09	$&$^{	259	}	112	$&$	13.205	$&$	1.06E-07	$\\
$^{	293	}	111	$&$	7.255	$&$	6.09E+08	$&$^{	260	}	112	$&$	13.135	$&$	6.12E-08	$\\
$^{	294	}	111	$&$	7.235	$&$	3.63E+09	$&$^{	261	}	112	$&$	13.065	$&$	1.82E-07	$\\
$^{	295	}	111	$&$	7.145	$&$	1.89E+09	$&$^{	262	}	112	$&$	12.925	$&$	1.37E-07	$\\
$^{	296	}	111	$&$	7.905	$&$	4.72E+06	$&$^{	263	}	112	$&$	12.815	$&$	4.92E-07	$\\
$^{	297	}	111	$&$	8.585	$&$	2.98E+03	$&$^{	264	}	112	$&$	12.695	$&$	3.51E-07	$\\
$^{	298	}	111	$&$	8.295	$&$	1.39E+05	$&$^{	265	}	112	$&$	12.585	$&$	1.25E-06	$\\
$^{	299	}	111	$&$	8.105	$&$	1.58E+05	$&$^{	266	}	112	$&$	12.525	$&$	6.92E-07	$\\
$^{	300	}	111	$&$	7.885	$&$	5.03E+06	$&$^{	267	}	112	$&$	12.435	$&$	2.27E-06	$\\
$^{	301	}	111	$&$	7.585	$&$	1.81E+07	$&$^{	268	}	112	$&$	12.375	$&$	1.27E-06	$\\
$^{	302	}	111	$&$	7.305	$&$	1.32E+09	$&$^{	269	}	112	$&$	12.245	$&$	5.24E-06	$\\
$^{	303	}	111	$&$	7.105	$&$	2.18E+09	$&$^{	270	}	112	$&$	12.135	$&$	3.55E-06	$\\
$^{	304	}	111	$&$	6.975	$&$	4.41E+10	$&$^{	271	}	112	$&$	12.035	$&$	1.31E-05	$\\
$^{	305	}	111	$&$	6.875	$&$	2.65E+10	$&$^{	272	}	112	$&$	11.915	$&$	9.69E-06	$\\
$^{	306	}	111	$&$	6.745	$&$	5.67E+11	$&$^{	273	}	112	$&$	11.795	$&$	3.92E-05	$\\
$^{	307	}	111	$&$	6.625	$&$	4.47E+11	$&$^{	274	}	112	$&$	11.675	$&$	2.92E-05	$\\
$^{	308	}	111	$&$	6.495	$&$	1.06E+13	$&$^{	275	}	112	$&$	11.485	$&$	1.72E-04	$\\
$^{	309	}	111	$&$	6.355	$&$	1.15E+13	$&$^{	276	}	112	$&$	11.335	$&$	1.52E-04	$\\
$^{	310	}	111	$&$	6.235	$&$	2.89E+14	$&$^{	277	}	112	$&$	11.225	$&$	6.49E-04	$\\
$^{	311	}	111	$&$	6.085	$&$	3.86E+14	$&$^{	278	}	112	$&$	11.125	$&$	4.46E-04	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	279	}	112	$&$	11.025	$&$	1.78E-03	$&$^{	306	}	112	$&$	7.325	$&$	2.98E+08	$\\
$^{	280	}	112	$&$	10.995	$&$	8.41E-04	$&$^{	307	}	112	$&$	7.205	$&$	3.08E+09	$\\
$^{	281	}	112	$&$	10.685	$&$	1.11E-02	$&$^{	308	}	112	$&$	7.095	$&$	3.27E+09	$\\
$^{	282	}	112	$&$	10.135	$&$	1.18E-01	$&$^{	309	}	112	$&$	6.985	$&$	3.12E+10	$\\
$^{	283	}	112	$&$	9.595	$&$	9.84E+00	$&$^{	310	}	112	$&$	6.865	$&$	3.87E+10	$\\
$^{	284	}	112	$&$	9.225	$&$	4.82E+01	$&$^{	311	}	112	$&$	6.715	$&$	6.41E+11	$\\
$^{	285	}	112	$&$	8.855	$&$	1.99E+03	$&$^{	312	}	112	$&$	6.585	$&$	9.48E+11	$\\
$^{	286	}	112	$&$	8.735	$&$	1.82E+03	$&$^{	255	}	113	$&$	18.225	$&$	2.37E-14	$\\
$^{	287	}	112	$&$	8.555	$&$	1.99E+04	$&$^{	256	}	113	$&$	17.925	$&$	1.27E-13	$\\
$^{	288	}	112	$&$	8.475	$&$	1.36E+04	$&$^{	257	}	113	$&$	13.755	$&$	1.78E-08	$\\
$^{	289	}	112	$&$	8.395	$&$	6.93E+04	$&$^{	258	}	113	$&$	13.685	$&$	7.23E-08	$\\
$^{	290	}	112	$&$	8.135	$&$	2.33E+05	$&$^{	259	}	113	$&$	13.625	$&$	2.77E-08	$\\
$^{	291	}	112	$&$	8.045	$&$	1.39E+06	$&$^{	260	}	113	$&$	13.545	$&$	1.22E-07	$\\
$^{	292	}	112	$&$	7.845	$&$	2.93E+06	$&$^{	261	}	113	$&$	13.505	$&$	4.16E-08	$\\
$^{	293	}	112	$&$	7.605	$&$	7.78E+07	$&$^{	262	}	113	$&$	13.425	$&$	1.85E-07	$\\
$^{	294	}	112	$&$	7.585	$&$	3.19E+07	$&$^{	263	}	113	$&$	13.245	$&$	1.14E-07	$\\
$^{	295	}	112	$&$	7.555	$&$	1.19E+08	$&$^{	264	}	113	$&$	13.165	$&$	5.03E-07	$\\
$^{	296	}	112	$&$	7.465	$&$	9.71E+07	$&$^{	265	}	113	$&$	13.035	$&$	2.56E-07	$\\
$^{	297	}	112	$&$	8.235	$&$	2.10E+05	$&$^{	266	}	113	$&$	12.935	$&$	1.25E-06	$\\
$^{	298	}	112	$&$	8.965	$&$	2.12E+02	$&$^{	267	}	113	$&$	12.895	$&$	4.34E-07	$\\
$^{	299	}	112	$&$	8.775	$&$	2.44E+03	$&$^{	268	}	113	$&$	12.805	$&$	2.06E-06	$\\
$^{	300	}	112	$&$	8.595	$&$	3.63E+03	$&$^{	269	}	113	$&$	12.715	$&$	8.85E-07	$\\
$^{	301	}	112	$&$	8.355	$&$	6.77E+04	$&$^{	270	}	113	$&$	12.645	$&$	4.04E-06	$\\
$^{	302	}	112	$&$	8.075	$&$	2.64E+05	$&$^{	271	}	113	$&$	12.545	$&$	1.76E-06	$\\
$^{	303	}	112	$&$	7.805	$&$	8.66E+06	$&$^{	272	}	113	$&$	12.415	$&$	1.08E-05	$\\
$^{	304	}	112	$&$	7.545	$&$	3.50E+07	$&$^{	273	}	113	$&$	12.315	$&$	4.84E-06	$\\
$^{	305	}	112	$&$	7.425	$&$	3.24E+08	$&$^{	274	}	113	$&$	12.185	$&$	2.95E-05	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	275	}	113	$&$	12.095	$&$	1.26E-05	$&$^{	302	}	113	$&$	8.855	$&$	8.37E+03	$\\
$^{	276	}	113	$&$	11.985	$&$	7.17E-05	$&$^{	303	}	113	$&$	8.555	$&$	2.07E+04	$\\
$^{	277	}	113	$&$	11.865	$&$	3.58E-05	$&$^{	304	}	113	$&$	8.305	$&$	7.40E+05	$\\
$^{	278	}	113	$&$	11.625	$&$	4.18E-04	$&$^{	305	}	113	$&$	7.965	$&$	3.26E+06	$\\
$^{	279	}	113	$&$	11.535	$&$	1.81E-04	$&$^{	306	}	113	$&$	7.485	$&$	1.53E+09	$\\
$^{	280	}	113	$&$	11.455	$&$	9.44E-04	$&$^{	307	}	113	$&$	7.455	$&$	4.23E+08	$\\
$^{	281	}	113	$&$	11.375	$&$	3.88E-04	$&$^{	308	}	113	$&$	7.445	$&$	2.17E+09	$\\
$^{	282	}	113	$&$	10.925	$&$	1.61E-02	$&$^{	309	}	113	$&$	7.475	$&$	3.26E+08	$\\
$^{	283	}	113	$&$	10.315	$&$	1.47E-01	$&$^{	310	}	113	$&$	7.425	$&$	2.51E+09	$\\
$^{	284	}	113	$&$	9.865	$&$	9.89E+00	$&$^{	311	}	113	$&$	7.295	$&$	1.94E+09	$\\
$^{	285	}	113	$&$	9.555	$&$	1.93E+01	$&$^{	312	}	113	$&$	7.175	$&$	3.28E+10	$\\
$^{	286	}	113	$&$	9.295	$&$	4.94E+02	$&$^{	313	}	113	$&$	7.035	$&$	2.95E+10	$\\
$^{	287	}	113	$&$	9.145	$&$	3.47E+02	$&$^{	259	}	114	$&$	17.665	$&$	1.81E-13	$\\
$^{	288	}	113	$&$	9.075	$&$	2.34E+03	$&$^{	260	}	114	$&$	13.985	$&$	7.98E-09	$\\
$^{	289	}	113	$&$	8.795	$&$	4.61E+03	$&$^{	261	}	114	$&$	13.915	$&$	2.21E-08	$\\
$^{	290	}	113	$&$	8.555	$&$	1.38E+05	$&$^{	262	}	114	$&$	13.865	$&$	1.18E-08	$\\
$^{	291	}	113	$&$	8.255	$&$	3.79E+05	$&$^{	263	}	114	$&$	13.805	$&$	3.17E-08	$\\
$^{	292	}	113	$&$	8.135	$&$	4.66E+06	$&$^{	264	}	114	$&$	13.605	$&$	3.00E-08	$\\
$^{	293	}	113	$&$	8.055	$&$	2.05E+06	$&$^{	265	}	114	$&$	13.455	$&$	1.22E-07	$\\
$^{	294	}	113	$&$	8.005	$&$	1.41E+07	$&$^{	266	}	114	$&$	13.395	$&$	6.75E-08	$\\
$^{	295	}	113	$&$	7.945	$&$	5.22E+06	$&$^{	267	}	114	$&$	13.315	$&$	2.03E-07	$\\
$^{	296	}	113	$&$	7.885	$&$	4.23E+07	$&$^{	268	}	114	$&$	13.255	$&$	1.12E-07	$\\
$^{	297	}	113	$&$	7.795	$&$	1.98E+07	$&$^{	269	}	114	$&$	13.185	$&$	3.27E-07	$\\
$^{	298	}	113	$&$	8.605	$&$	7.16E+04	$&$^{	270	}	114	$&$	13.105	$&$	1.95E-07	$\\
$^{	299	}	113	$&$	9.365	$&$	4.79E+01	$&$^{	271	}	114	$&$	13.005	$&$	6.56E-07	$\\
$^{	300	}	113	$&$	9.235	$&$	5.05E+02	$&$^{	272	}	114	$&$	12.935	$&$	3.77E-07	$\\
$^{	301	}	113	$&$	9.085	$&$	3.58E+02	$&$^{	273	}	114	$&$	12.815	$&$	1.45E-06	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	274	}	114	$&$	12.715	$&$	9.13E-07	$&$^{	301	}	114	$&$	9.745	$&$	1.13E+01	$\\
$^{	275	}	114	$&$	12.595	$&$	3.60E-06	$&$^{	302	}	114	$&$	9.645	$&$	8.36E+00	$\\
$^{	276	}	114	$&$	12.485	$&$	2.47E-06	$&$^{	303	}	114	$&$	9.335	$&$	1.93E+02	$\\
$^{	277	}	114	$&$	12.425	$&$	7.32E-06	$&$^{	304	}	114	$&$	9.065	$&$	5.08E+02	$\\
$^{	278	}	114	$&$	12.305	$&$	5.28E-06	$&$^{	305	}	114	$&$	8.825	$&$	8.35E+03	$\\
$^{	279	}	114	$&$	12.205	$&$	1.91E-05	$&$^{	306	}	114	$&$	8.415	$&$	8.64E+04	$\\
$^{	280	}	114	$&$	11.985	$&$	2.24E-05	$&$^{	307	}	114	$&$	7.905	$&$	2.24E+07	$\\
$^{	281	}	114	$&$	11.875	$&$	9.10E-05	$&$^{	308	}	114	$&$	7.515	$&$	3.23E+08	$\\
$^{	282	}	114	$&$	11.475	$&$	2.77E-04	$&$^{	309	}	114	$&$	7.425	$&$	2.29E+09	$\\
$^{	283	}	114	$&$	10.965	$&$	1.05E-02	$&$^{	310	}	114	$&$	7.425	$&$	7.54E+08	$\\
$^{	284	}	114	$&$	10.345	$&$	1.58E-01	$&$^{	311	}	114	$&$	7.435	$&$	1.96E+09	$\\
$^{	285	}	114	$&$	9.975	$&$	3.96E+00	$&$^{	312	}	114	$&$	7.475	$&$	4.31E+08	$\\
$^{	286	}	114	$&$	9.725	$&$	7.77E+00	$&$^{	313	}	114	$&$	7.475	$&$	1.23E+09	$\\
$^{	287	}	114	$&$	9.625	$&$	4.02E+01	$&$^{	314	}	114	$&$	7.495	$&$	3.33E+08	$\\
$^{	288	}	114	$&$	9.465	$&$	4.52E+01	$&$^{	261	}	115	$&$	17.805	$&$	1.52E-13	$\\
$^{	289	}	114	$&$	9.315	$&$	3.36E+02	$&$^{	262	}	115	$&$	17.365	$&$	1.28E-12	$\\
$^{	290	}	114	$&$	9.055	$&$	8.27E+02	$&$^{	263	}	115	$&$	16.955	$&$	1.37E-12	$\\
$^{	291	}	114	$&$	8.775	$&$	1.96E+04	$&$^{	264	}	115	$&$	14.175	$&$	3.40E-08	$\\
$^{	292	}	114	$&$	8.375	$&$	1.82E+05	$&$^{	265	}	115	$&$	13.955	$&$	2.30E-08	$\\
$^{	293	}	114	$&$	8.335	$&$	6.93E+05	$&$^{	266	}	115	$&$	13.805	$&$	1.33E-07	$\\
$^{	294	}	114	$&$	8.495	$&$	6.28E+04	$&$^{	267	}	115	$&$	13.745	$&$	5.04E-08	$\\
$^{	295	}	114	$&$	8.445	$&$	2.56E+05	$&$^{	268	}	115	$&$	13.665	$&$	2.18E-07	$\\
$^{	296	}	114	$&$	8.395	$&$	1.37E+05	$&$^{	269	}	115	$&$	13.625	$&$	7.59E-08	$\\
$^{	297	}	114	$&$	8.285	$&$	9.44E+05	$&$^{	270	}	115	$&$	13.555	$&$	3.19E-07	$\\
$^{	298	}	114	$&$	8.115	$&$	1.45E+06	$&$^{	271	}	115	$&$	13.485	$&$	1.25E-07	$\\
$^{	299	}	114	$&$	8.985	$&$	2.88E+03	$&$^{	272	}	115	$&$	13.385	$&$	6.23E-07	$\\
$^{	300	}	114	$&$	9.855	$&$	2.18E+00	$&$^{	273	}	115	$&$	13.325	$&$	2.26E-07	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	274	}	115	$&$	13.205	$&$	1.24E-06	$&$^{	301	}	115	$&$	10.655	$&$	5.51E-02	$\\
$^{	275	}	115	$&$	13.115	$&$	5.08E-07	$&$^{	302	}	115	$&$	10.495	$&$	5.55E-01	$\\
$^{	276	}	115	$&$	13.015	$&$	2.62E-06	$&$^{	303	}	115	$&$	10.235	$&$	6.91E-01	$\\
$^{	277	}	115	$&$	12.925	$&$	1.11E-06	$&$^{	304	}	115	$&$	9.895	$&$	2.49E+01	$\\
$^{	278	}	115	$&$	12.845	$&$	5.20E-06	$&$^{	305	}	115	$&$	9.585	$&$	4.93E+01	$\\
$^{	279	}	115	$&$	12.725	$&$	2.52E-06	$&$^{	306	}	115	$&$	9.315	$&$	1.36E+03	$\\
$^{	280	}	115	$&$	12.585	$&$	1.57E-05	$&$^{	307	}	115	$&$	8.885	$&$	8.47E+03	$\\
$^{	281	}	115	$&$	12.375	$&$	1.16E-05	$&$^{	308	}	115	$&$	8.325	$&$	3.87E+06	$\\
$^{	282	}	115	$&$	12.165	$&$	1.10E-04	$&$^{	309	}	115	$&$	7.955	$&$	2.30E+07	$\\
$^{	283	}	115	$&$	11.755	$&$	2.27E-04	$&$^{	310	}	115	$&$	7.835	$&$	3.24E+08	$\\
$^{	284	}	115	$&$	11.255	$&$	1.14E-02	$&$^{	311	}	115	$&$	7.695	$&$	2.56E+08	$\\
$^{	285	}	115	$&$	10.685	$&$	7.66E-02	$&$^{	312	}	115	$&$	7.595	$&$	3.22E+09	$\\
$^{	286	}	115	$&$	10.425	$&$	1.36E+00	$&$^{	313	}	115	$&$	7.465	$&$	2.42E+09	$\\
$^{	287	}	115	$&$	10.255	$&$	9.74E-01	$&$^{	314	}	115	$&$	7.415	$&$	2.02E+10	$\\
$^{	288	}	115	$&$	10.155	$&$	7.30E+00	$&$^{	315	}	115	$&$	7.445	$&$	2.81E+09	$\\
$^{	289	}	115	$&$	10.005	$&$	4.69E+00	$&$^{	264	}	116	$&$	17.485	$&$	3.50E-13	$\\
$^{	290	}	115	$&$	9.845	$&$	5.27E+01	$&$^{	265	}	116	$&$	15.225	$&$	6.06E-10	$\\
$^{	291	}	115	$&$	9.635	$&$	5.26E+01	$&$^{	266	}	116	$&$	14.305	$&$	6.95E-09	$\\
$^{	292	}	115	$&$	9.455	$&$	7.74E+02	$&$^{	267	}	116	$&$	14.145	$&$	2.82E-08	$\\
$^{	293	}	115	$&$	9.305	$&$	5.12E+02	$&$^{	268	}	116	$&$	14.115	$&$	1.37E-08	$\\
$^{	294	}	115	$&$	9.355	$&$	1.50E+03	$&$^{	269	}	116	$&$	14.055	$&$	3.73E-08	$\\
$^{	295	}	115	$&$	9.465	$&$	1.53E+02	$&$^{	270	}	116	$&$	13.975	$&$	2.20E-08	$\\
$^{	296	}	115	$&$	9.405	$&$	9.42E+02	$&$^{	271	}	116	$&$	13.905	$&$	6.26E-08	$\\
$^{	297	}	115	$&$	9.345	$&$	3.41E+02	$&$^{	272	}	116	$&$	13.885	$&$	2.93E-08	$\\
$^{	298	}	115	$&$	9.255	$&$	2.79E+03	$&$^{	273	}	116	$&$	13.765	$&$	1.02E-07	$\\
$^{	299	}	115	$&$	9.175	$&$	1.12E+03	$&$^{	274	}	116	$&$	13.685	$&$	6.04E-08	$\\
$^{	300	}	115	$&$	9.985	$&$	1.54E+01	$&$^{	275	}	116	$&$	13.595	$&$	1.88E-07	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	276	}	116	$&$	13.485	$&$	1.27E-07	$&$^{	303	}	116	$&$	11.215	$&$	6.74E-03	$\\
$^{	277	}	116	$&$	13.415	$&$	3.84E-07	$&$^{	304	}	116	$&$	10.885	$&$	1.67E-02	$\\
$^{	278	}	116	$&$	13.355	$&$	2.02E-07	$&$^{	305	}	116	$&$	10.485	$&$	4.53E-01	$\\
$^{	279	}	116	$&$	13.285	$&$	6.22E-07	$&$^{	306	}	116	$&$	10.125	$&$	1.63E+00	$\\
$^{	280	}	116	$&$	12.965	$&$	1.02E-06	$&$^{	307	}	116	$&$	9.855	$&$	2.52E+01	$\\
$^{	281	}	116	$&$	12.705	$&$	7.49E-06	$&$^{	308	}	116	$&$	9.365	$&$	2.83E+02	$\\
$^{	282	}	116	$&$	12.435	$&$	1.07E-05	$&$^{	309	}	116	$&$	8.735	$&$	9.39E+01	$\\
$^{	283	}	116	$&$	12.075	$&$	1.35E-04	$&$^{	310	}	116	$&$	8.415	$&$	1.04E+02	$\\
$^{	284	}	116	$&$	11.815	$&$	2.06E-04	$&$^{	311	}	116	$&$	8.275	$&$	1.14E+02	$\\
$^{	285	}	116	$&$	11.355	$&$	5.31E-03	$&$^{	312	}	116	$&$	8.155	$&$	1.24E+02	$\\
$^{	286	}	116	$&$	11.175	$&$	5.57E-03	$&$^{	313	}	116	$&$	8.035	$&$	1.34E+02	$\\
$^{	287	}	116	$&$	10.995	$&$	3.79E-02	$&$^{	314	}	116	$&$	7.925	$&$	1.44E+02	$\\
$^{	288	}	116	$&$	10.835	$&$	3.70E-02	$&$^{	315	}	116	$&$	7.805	$&$	3.25E+08	$\\
$^{	289	}	116	$&$	10.695	$&$	2.03E-01	$&$^{	316	}	116	$&$	7.675	$&$	3.83E+08	$\\
$^{	290	}	116	$&$	10.575	$&$	1.60E-01	$&$^{	267	}	117	$&$	11.925	$&$	7.30E-04	$\\
$^{	291	}	116	$&$	10.455	$&$	8.13E-01	$&$^{	268	}	117	$&$	14.465	$&$	3.59E-08	$\\
$^{	292	}	116	$&$	10.335	$&$	6.50E-01	$&$^{	269	}	117	$&$	14.455	$&$	1.12E-08	$\\
$^{	293	}	116	$&$	10.245	$&$	2.95E+00	$&$^{	270	}	117	$&$	14.405	$&$	4.23E-08	$\\
$^{	294	}	116	$&$	10.165	$&$	1.86E+00	$&$^{	271	}	117	$&$	14.335	$&$	1.65E-08	$\\
$^{	295	}	116	$&$	10.345	$&$	1.49E+00	$&$^{	272	}	117	$&$	14.265	$&$	6.72E-08	$\\
$^{	296	}	116	$&$	10.505	$&$	2.04E-01	$&$^{	273	}	117	$&$	14.235	$&$	2.26E-08	$\\
$^{	297	}	116	$&$	10.365	$&$	1.18E+00	$&$^{	274	}	117	$&$	14.125	$&$	1.08E-07	$\\
$^{	298	}	116	$&$	10.265	$&$	8.42E-01	$&$^{	275	}	117	$&$	14.035	$&$	4.56E-08	$\\
$^{	299	}	116	$&$	10.205	$&$	3.20E+00	$&$^{	276	}	117	$&$	13.965	$&$	1.96E-07	$\\
$^{	300	}	116	$&$	10.135	$&$	1.81E+00	$&$^{	277	}	117	$&$	13.865	$&$	8.34E-08	$\\
$^{	301	}	116	$&$	11.015	$&$	2.17E-02	$&$^{	278	}	117	$&$	13.775	$&$	3.94E-07	$\\
$^{	302	}	116	$&$	11.725	$&$	1.87E-04	$&$^{	279	}	117	$&$	13.715	$&$	1.42E-07	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	280	}	117	$&$	13.675	$&$	5.55E-07	$&$^{	307	}	117	$&$	10.685	$&$	1.93E-01	$\\
$^{	281	}	117	$&$	12.965	$&$	3.30E-06	$&$^{	308	}	117	$&$	10.405	$&$	4.26E+00	$\\
$^{	282	}	117	$&$	12.755	$&$	2.85E-05	$&$^{	309	}	117	$&$	9.825	$&$	4.53E+01	$\\
$^{	283	}	117	$&$	12.505	$&$	2.49E-05	$&$^{	310	}	117	$&$	9.185	$&$	1.95E+04	$\\
$^{	284	}	117	$&$	12.195	$&$	3.88E-04	$&$^{	311	}	117	$&$	8.865	$&$	5.54E+04	$\\
$^{	285	}	117	$&$	11.875	$&$	5.16E-04	$&$^{	312	}	117	$&$	8.715	$&$	8.13E+05	$\\
$^{	286	}	117	$&$	11.595	$&$	8.05E-03	$&$^{	313	}	117	$&$	8.595	$&$	4.77E+05	$\\
$^{	287	}	117	$&$	11.445	$&$	4.70E-03	$&$^{	314	}	117	$&$	8.485	$&$	5.35E+06	$\\
$^{	288	}	117	$&$	11.285	$&$	4.09E-02	$&$^{	315	}	117	$&$	8.365	$&$	3.23E+06	$\\
$^{	289	}	117	$&$	11.155	$&$	2.17E-02	$&$^{	316	}	117	$&$	8.235	$&$	4.61E+07	$\\
$^{	290	}	117	$&$	11.045	$&$	1.48E-01	$&$^{	317	}	117	$&$	8.135	$&$	2.38E+07	$\\
$^{	291	}	117	$&$	10.895	$&$	8.90E-02	$&$^{	271	}	118	$&$	14.735	$&$	9.75E-09	$\\
$^{	292	}	117	$&$	10.815	$&$	5.55E-01	$&$^{	272	}	118	$&$	14.695	$&$	4.93E-09	$\\
$^{	293	}	117	$&$	10.725	$&$	2.27E-01	$&$^{	273	}	118	$&$	14.655	$&$	1.22E-08	$\\
$^{	294	}	117	$&$	10.685	$&$	1.14E+00	$&$^{	274	}	118	$&$	14.615	$&$	6.18E-09	$\\
$^{	295	}	117	$&$	10.585	$&$	5.17E-01	$&$^{	275	}	118	$&$	14.515	$&$	1.93E-08	$\\
$^{	296	}	117	$&$	10.685	$&$	1.07E+00	$&$^{	276	}	118	$&$	14.395	$&$	1.31E-08	$\\
$^{	297	}	117	$&$	10.805	$&$	1.26E-01	$&$^{	277	}	118	$&$	14.365	$&$	3.19E-08	$\\
$^{	298	}	117	$&$	10.735	$&$	7.49E-01	$&$^{	278	}	118	$&$	14.265	$&$	2.00E-08	$\\
$^{	299	}	117	$&$	10.675	$&$	2.58E-01	$&$^{	279	}	118	$&$	14.175	$&$	6.16E-08	$\\
$^{	300	}	117	$&$	10.635	$&$	1.29E+00	$&$^{	280	}	118	$&$	14.125	$&$	3.22E-08	$\\
$^{	301	}	117	$&$	10.545	$&$	5.32E-01	$&$^{	281	}	118	$&$	13.655	$&$	4.71E-07	$\\
$^{	302	}	117	$&$	11.365	$&$	1.74E-02	$&$^{	282	}	118	$&$	12.935	$&$	4.35E-06	$\\
$^{	303	}	117	$&$	12.085	$&$	1.04E-04	$&$^{	283	}	118	$&$	12.735	$&$	2.44E-05	$\\
$^{	304	}	117	$&$	11.705	$&$	2.60E-03	$&$^{	284	}	118	$&$	12.745	$&$	9.56E-06	$\\
$^{	305	}	117	$&$	11.425	$&$	3.01E-03	$&$^{	285	}	118	$&$	12.535	$&$	6.01E-05	$\\
$^{	306	}	117	$&$	10.885	$&$	2.35E-01	$&$^{	286	}	118	$&$	12.335	$&$	6.29E-05	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\include{table2}
\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	287	}	118	$&$	12.155	$&$	3.51E-04	$&$^{	314	}	118	$&$	9.035	$&$	1.76E+04	$\\
$^{	288	}	118	$&$	11.905	$&$	4.90E-04	$&$^{	315	}	118	$&$	8.925	$&$	1.13E+05	$\\
$^{	289	}	118	$&$	11.785	$&$	2.22E-03	$&$^{	316	}	118	$&$	8.815	$&$	9.56E+04	$\\
$^{	290	}	118	$&$	11.645	$&$	1.82E-03	$&$^{	317	}	118	$&$	8.705	$&$	6.46E+05	$\\
$^{	291	}	118	$&$	11.595	$&$	5.68E-03	$&$^{	318	}	118	$&$	8.575	$&$	6.60E+05	$\\
$^{	292	}	118	$&$	11.465	$&$	4.48E-03	$&$^{	274	}	119	$&$	14.975	$&$	1.61E-08	$\\
$^{	293	}	118	$&$	11.275	$&$	3.04E-02	$&$^{	275	}	119	$&$	14.955	$&$	5.25E-09	$\\
$^{	294	}	118	$&$	11.165	$&$	2.18E-02	$&$^{	276	}	119	$&$	14.875	$&$	2.17E-08	$\\
$^{	295	}	118	$&$	11.105	$&$	7.45E-02	$&$^{	277	}	119	$&$	14.755	$&$	1.01E-08	$\\
$^{	296	}	118	$&$	10.945	$&$	7.16E-02	$&$^{	278	}	119	$&$	14.715	$&$	3.66E-08	$\\
$^{	297	}	118	$&$	11.015	$&$	1.17E-01	$&$^{	279	}	119	$&$	14.625	$&$	1.53E-08	$\\
$^{	298	}	118	$&$	11.115	$&$	2.57E-02	$&$^{	280	}	119	$&$	14.545	$&$	6.69E-08	$\\
$^{	299	}	118	$&$	11.035	$&$	9.86E-02	$&$^{	281	}	119	$&$	14.165	$&$	8.43E-08	$\\
$^{	300	}	118	$&$	11.035	$&$	3.81E-02	$&$^{	282	}	119	$&$	13.565	$&$	3.19E-06	$\\
$^{	301	}	118	$&$	11.025	$&$	9.84E-02	$&$^{	283	}	119	$&$	12.825	$&$	2.35E-05	$\\
$^{	302	}	118	$&$	10.915	$&$	7.16E-02	$&$^{	284	}	119	$&$	12.655	$&$	1.78E-04	$\\
$^{	303	}	118	$&$	11.695	$&$	2.28E-03	$&$^{	285	}	119	$&$	13.085	$&$	6.65E-06	$\\
$^{	304	}	118	$&$	12.435	$&$	2.27E-05	$&$^{	286	}	119	$&$	12.895	$&$	5.52E-05	$\\
$^{	305	}	118	$&$	12.105	$&$	2.69E-04	$&$^{	287	}	119	$&$	12.705	$&$	3.60E-05	$\\
$^{	306	}	118	$&$	11.895	$&$	3.10E-04	$&$^{	288	}	119	$&$	12.545	$&$	2.65E-04	$\\
$^{	307	}	118	$&$	11.695	$&$	2.04E-03	$&$^{	289	}	119	$&$	12.455	$&$	1.10E-04	$\\
$^{	308	}	118	$&$	11.295	$&$	7.12E-03	$&$^{	290	}	119	$&$	12.305	$&$	8.24E-04	$\\
$^{	309	}	118	$&$	10.935	$&$	1.32E-01	$&$^{	291	}	119	$&$	12.165	$&$	4.22E-04	$\\
$^{	310	}	118	$&$	10.275	$&$	2.91E+00	$&$^{	292	}	119	$&$	12.095	$&$	2.22E-03	$\\
$^{	311	}	118	$&$	9.615	$&$	6.65E+02	$&$^{	293	}	119	$&$	11.985	$&$	1.02E-03	$\\
$^{	312	}	118	$&$	9.275	$&$	2.85E+03	$&$^{	294	}	119	$&$	11.845	$&$	7.53E-03	$\\
$^{	313	}	118	$&$	9.165	$&$	1.83E+04	$&$^{	295	}	119	$&$	11.705	$&$	4.09E-03	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	296	}	119	$&$	11.505	$&$	4.37E-02	$&$^{	280	}	120	$&$	15.005	$&$	4.28E-09	$\\
$^{	297	}	119	$&$	11.285	$&$	3.75E-02	$&$^{	281	}	120	$&$	14.765	$&$	2.20E-08	$\\
$^{	298	}	119	$&$	11.325	$&$	1.16E-01	$&$^{	282	}	120	$&$	14.255	$&$	6.65E-08	$\\
$^{	299	}	119	$&$	11.475	$&$	1.24E-02	$&$^{	283	}	120	$&$	13.545	$&$	2.67E-06	$\\
$^{	300	}	119	$&$	11.395	$&$	7.41E-02	$&$^{	284	}	120	$&$	12.675	$&$	5.39E-05	$\\
$^{	301	}	119	$&$	11.345	$&$	2.40E-02	$&$^{	285	}	120	$&$	12.955	$&$	3.43E-05	$\\
$^{	302	}	119	$&$	11.305	$&$	1.16E-01	$&$^{	286	}	120	$&$	13.445	$&$	1.60E-06	$\\
$^{	303	}	119	$&$	11.215	$&$	4.66E-02	$&$^{	287	}	120	$&$	13.275	$&$	7.54E-06	$\\
$^{	304	}	119	$&$	12.025	$&$	2.24E-03	$&$^{	288	}	120	$&$	13.105	$&$	6.57E-06	$\\
$^{	305	}	119	$&$	12.815	$&$	1.27E-05	$&$^{	289	}	120	$&$	12.955	$&$	3.05E-05	$\\
$^{	306	}	119	$&$	12.555	$&$	1.51E-04	$&$^{	290	}	120	$&$	12.835	$&$	2.15E-05	$\\
$^{	307	}	119	$&$	12.295	$&$	1.43E-04	$&$^{	291	}	120	$&$	12.815	$&$	5.47E-05	$\\
$^{	308	}	119	$&$	12.135	$&$	1.11E-03	$&$^{	292	}	120	$&$	12.715	$&$	3.53E-05	$\\
$^{	309	}	119	$&$	11.945	$&$	7.65E-04	$&$^{	293	}	120	$&$	12.565	$&$	1.66E-04	$\\
$^{	310	}	119	$&$	11.755	$&$	7.72E-03	$&$^{	294	}	120	$&$	12.495	$&$	9.34E-05	$\\
$^{	311	}	119	$&$	11.155	$&$	5.26E-02	$&$^{	295	}	120	$&$	12.355	$&$	4.47E-04	$\\
$^{	312	}	119	$&$	9.985	$&$	3.22E+02	$&$^{	296	}	120	$&$	12.225	$&$	3.37E-04	$\\
$^{	313	}	119	$&$	9.705	$&$	5.20E+02	$&$^{	297	}	120	$&$	11.975	$&$	2.83E-03	$\\
$^{	314	}	119	$&$	9.585	$&$	5.33E+03	$&$^{	298	}	120	$&$	11.625	$&$	6.95E-03	$\\
$^{	315	}	119	$&$	9.465	$&$	2.90E+03	$&$^{	299	}	120	$&$	11.665	$&$	1.36E-02	$\\
$^{	316	}	119	$&$	9.365	$&$	2.58E+04	$&$^{	300	}	120	$&$	11.885	$&$	1.68E-03	$\\
$^{	317	}	119	$&$	9.245	$&$	1.42E+04	$&$^{	301	}	120	$&$	11.835	$&$	5.19E-03	$\\
$^{	318	}	119	$&$	9.125	$&$	1.54E+05	$&$^{	302	}	120	$&$	11.795	$&$	2.53E-03	$\\
$^{	319	}	119	$&$	9.015	$&$	8.03E+04	$&$^{	303	}	120	$&$	11.685	$&$	1.08E-02	$\\
$^{	277	}	120	$&$	15.185	$&$	5.52E-09	$&$^{	304	}	120	$&$	11.515	$&$	1.06E-02	$\\
$^{	278	}	120	$&$	15.145	$&$	2.78E-09	$&$^{	305	}	120	$&$	12.385	$&$	2.79E-04	$\\
$^{	279	}	120	$&$	15.065	$&$	7.95E-09	$&$^{	306	}	120	$&$	13.225	$&$	2.35E-06	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	307	}	120	$&$	13.005	$&$	1.42E-05	$&$^{	294	}	121	$&$	13.075	$&$	7.59E-05	$\\
$^{	308	}	120	$&$	12.775	$&$	1.64E-05	$&$^{	295	}	121	$&$	12.905	$&$	4.49E-05	$\\
$^{	309	}	120	$&$	12.615	$&$	8.39E-05	$&$^{	296	}	121	$&$	12.805	$&$	2.59E-04	$\\
$^{	310	}	120	$&$	12.455	$&$	7.23E-05	$&$^{	297	}	121	$&$	12.685	$&$	1.18E-04	$\\
$^{	311	}	120	$&$	12.195	$&$	6.07E-04	$&$^{	298	}	121	$&$	12.445	$&$	1.37E-03	$\\
$^{	312	}	120	$&$	11.805	$&$	1.82E-03	$&$^{	299	}	121	$&$	12.185	$&$	1.31E-03	$\\
$^{	313	}	120	$&$	11.385	$&$	4.22E-02	$&$^{	300	}	121	$&$	12.255	$&$	3.32E-03	$\\
$^{	314	}	120	$&$	10.125	$&$	3.61E+01	$&$^{	301	}	121	$&$	12.395	$&$	4.39E-04	$\\
$^{	315	}	120	$&$	9.995	$&$	2.25E+02	$&$^{	302	}	121	$&$	12.345	$&$	2.00E-03	$\\
$^{	316	}	120	$&$	9.915	$&$	1.42E+02	$&$^{	303	}	121	$&$	12.285	$&$	7.13E-04	$\\
$^{	317	}	120	$&$	9.785	$&$	9.57E+02	$&$^{	304	}	121	$&$	12.235	$&$	3.29E-03	$\\
$^{	318	}	120	$&$	9.685	$&$	6.99E+02	$&$^{	305	}	121	$&$	12.175	$&$	1.16E-03	$\\
$^{	319	}	120	$&$	9.565	$&$	4.40E+03	$&$^{	306	}	121	$&$	12.985	$&$	8.13E-05	$\\
$^{	320	}	120	$&$	9.455	$&$	3.51E+03	$&$^{	307	}	121	$&$	13.715	$&$	9.16E-07	$\\
$^{	281	}	121	$&$	15.225	$&$	5.59E-09	$&$^{	308	}	121	$&$	13.505	$&$	7.40E-06	$\\
$^{	282	}	121	$&$	14.815	$&$	8.04E-08	$&$^{	309	}	121	$&$	13.275	$&$	5.63E-06	$\\
$^{	283	}	121	$&$	14.305	$&$	1.62E-07	$&$^{	310	}	121	$&$	13.105	$&$	4.25E-05	$\\
$^{	284	}	121	$&$	13.595	$&$	1.03E-05	$&$^{	311	}	121	$&$	12.985	$&$	2.00E-05	$\\
$^{	285	}	121	$&$	13.115	$&$	2.33E-05	$&$^{	312	}	121	$&$	12.625	$&$	3.73E-04	$\\
$^{	286	}	121	$&$	13.455	$&$	1.78E-05	$&$^{	313	}	121	$&$	12.215	$&$	7.63E-04	$\\
$^{	287	}	121	$&$	13.865	$&$	8.60E-07	$&$^{	314	}	121	$&$	11.805	$&$	2.41E-02	$\\
$^{	288	}	121	$&$	13.705	$&$	5.76E-06	$&$^{	315	}	121	$&$	11.635	$&$	1.47E-02	$\\
$^{	289	}	121	$&$	13.525	$&$	3.33E-06	$&$^{	316	}	121	$&$	12.115	$&$	4.35E-03	$\\
$^{	290	}	121	$&$	13.415	$&$	1.88E-05	$&$^{	317	}	121	$&$	12.215	$&$	6.86E-04	$\\
$^{	291	}	121	$&$	13.235	$&$	1.14E-05	$&$^{	318	}	121	$&$	10.195	$&$	3.60E+02	$\\
$^{	292	}	121	$&$	13.205	$&$	4.49E-05	$&$^{	319	}	121	$&$	10.075	$&$	1.88E+02	$\\
$^{	293	}	121	$&$	13.135	$&$	1.69E-05	$&$^{	320	}	121	$&$	9.975	$&$	1.54E+03	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	321	}	121	$&$	9.875	$&$	7.07E+02	$&$^{	310	}	122	$&$	13.825	$&$	6.16E-07	$\\
$^{	284	}	122	$&$	14.315	$&$	1.79E-07	$&$^{	311	}	122	$&$	13.635	$&$	3.08E-06	$\\
$^{	285	}	122	$&$	13.795	$&$	3.39E-06	$&$^{	312	}	122	$&$	13.495	$&$	2.31E-06	$\\
$^{	286	}	122	$&$	13.505	$&$	4.78E-06	$&$^{	313	}	122	$&$	13.065	$&$	3.67E-05	$\\
$^{	287	}	122	$&$	13.945	$&$	1.72E-06	$&$^{	314	}	122	$&$	12.615	$&$	1.20E-04	$\\
$^{	288	}	122	$&$	14.455	$&$	8.93E-08	$&$^{	315	}	122	$&$	12.285	$&$	1.50E-03	$\\
$^{	289	}	122	$&$	14.185	$&$	5.91E-07	$&$^{	316	}	122	$&$	12.035	$&$	2.08E-03	$\\
$^{	290	}	122	$&$	14.025	$&$	4.71E-07	$&$^{	317	}	122	$&$	11.875	$&$	1.21E-02	$\\
$^{	291	}	122	$&$	13.895	$&$	1.82E-06	$&$^{	318	}	122	$&$	12.875	$&$	3.22E-05	$\\
$^{	292	}	122	$&$	13.775	$&$	1.24E-06	$&$^{	319	}	122	$&$	12.905	$&$	6.56E-05	$\\
$^{	293	}	122	$&$	13.635	$&$	5.26E-06	$&$^{	320	}	122	$&$	10.485	$&$	1.47E+01	$\\
$^{	294	}	122	$&$	13.565	$&$	2.93E-06	$&$^{	321	}	122	$&$	10.385	$&$	7.59E+01	$\\
$^{	295	}	122	$&$	13.445	$&$	1.12E-05	$&$^{	322	}	122	$&$	10.265	$&$	6.09E+01	$\\
$^{	296	}	122	$&$	13.395	$&$	5.73E-06	$&$^{	287	}	123	$&$	13.865	$&$	3.24E-06	$\\
$^{	297	}	122	$&$	13.295	$&$	2.04E-05	$&$^{	288	}	123	$&$	14.335	$&$	1.60E-06	$\\
$^{	298	}	122	$&$	13.105	$&$	1.94E-05	$&$^{	289	}	123	$&$	14.805	$&$	7.25E-08	$\\
$^{	299	}	122	$&$	12.845	$&$	1.55E-04	$&$^{	290	}	123	$&$	14.665	$&$	4.01E-07	$\\
$^{	300	}	122	$&$	12.625	$&$	1.75E-04	$&$^{	291	}	123	$&$	14.495	$&$	2.23E-07	$\\
$^{	301	}	122	$&$	12.825	$&$	1.61E-04	$&$^{	292	}	123	$&$	14.355	$&$	1.31E-06	$\\
$^{	302	}	122	$&$	13.055	$&$	2.18E-05	$&$^{	293	}	123	$&$	14.235	$&$	5.80E-07	$\\
$^{	303	}	122	$&$	12.885	$&$	1.14E-04	$&$^{	294	}	123	$&$	14.125	$&$	3.13E-06	$\\
$^{	304	}	122	$&$	12.795	$&$	6.76E-05	$&$^{	295	}	123	$&$	14.085	$&$	1.01E-06	$\\
$^{	305	}	122	$&$	12.755	$&$	2.00E-04	$&$^{	296	}	123	$&$	13.885	$&$	8.01E-06	$\\
$^{	306	}	122	$&$	12.695	$&$	1.06E-04	$&$^{	297	}	123	$&$	13.805	$&$	3.11E-06	$\\
$^{	307	}	122	$&$	13.605	$&$	3.89E-06	$&$^{	298	}	123	$&$	13.695	$&$	1.69E-05	$\\
$^{	308	}	122	$&$	14.425	$&$	5.83E-08	$&$^{	299	}	123	$&$	13.535	$&$	9.26E-06	$\\
$^{	309	}	122	$&$	14.085	$&$	5.08E-07	$&$^{	300	}	123	$&$	13.275	$&$	1.05E-04	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	301	}	123	$&$	13.005	$&$	9.65E-05	$&$^{	295	}	124	$&$	14.675	$&$	2.58E-07	$\\
$^{	302	}	123	$&$	13.195	$&$	1.43E-04	$&$^{	296	}	124	$&$	14.565	$&$	1.66E-07	$\\
$^{	303	}	123	$&$	13.415	$&$	1.40E-05	$&$^{	297	}	124	$&$	14.485	$&$	5.07E-07	$\\
$^{	304	}	123	$&$	13.325	$&$	7.50E-05	$&$^{	298	}	124	$&$	14.335	$&$	3.85E-07	$\\
$^{	305	}	123	$&$	13.255	$&$	2.68E-05	$&$^{	299	}	124	$&$	14.125	$&$	2.11E-06	$\\
$^{	306	}	123	$&$	13.195	$&$	1.27E-04	$&$^{	300	}	124	$&$	13.955	$&$	1.75E-06	$\\
$^{	307	}	123	$&$	13.105	$&$	5.15E-05	$&$^{	301	}	124	$&$	13.735	$&$	1.01E-05	$\\
$^{	308	}	123	$&$	13.995	$&$	3.62E-06	$&$^{	302	}	124	$&$	13.375	$&$	2.05E-05	$\\
$^{	309	}	123	$&$	14.815	$&$	3.91E-08	$&$^{	303	}	124	$&$	13.575	$&$	1.98E-05	$\\
$^{	310	}	123	$&$	14.615	$&$	2.79E-07	$&$^{	304	}	124	$&$	13.805	$&$	2.92E-06	$\\
$^{	311	}	123	$&$	14.475	$&$	1.34E-07	$&$^{	305	}	124	$&$	13.735	$&$	9.02E-06	$\\
$^{	312	}	123	$&$	14.165	$&$	1.56E-06	$&$^{	306	}	124	$&$	13.705	$&$	4.23E-06	$\\
$^{	313	}	123	$&$	13.985	$&$	9.20E-07	$&$^{	307	}	124	$&$	13.675	$&$	1.11E-05	$\\
$^{	314	}	123	$&$	13.485	$&$	2.71E-05	$&$^{	308	}	124	$&$	13.475	$&$	1.07E-05	$\\
$^{	315	}	123	$&$	12.945	$&$	8.69E-05	$&$^{	309	}	124	$&$	14.395	$&$	5.23E-07	$\\
$^{	316	}	123	$&$	12.695	$&$	1.01E-03	$&$^{	310	}	124	$&$	15.245	$&$	8.96E-09	$\\
$^{	317	}	123	$&$	12.435	$&$	9.46E-04	$&$^{	311	}	124	$&$	15.105	$&$	3.26E-08	$\\
$^{	318	}	123	$&$	12.235	$&$	9.84E-03	$&$^{	312	}	124	$&$	15.055	$&$	1.68E-08	$\\
$^{	319	}	123	$&$	12.065	$&$	6.06E-03	$&$^{	313	}	124	$&$	14.805	$&$	9.35E-08	$\\
$^{	320	}	123	$&$	11.925	$&$	4.72E-02	$&$^{	314	}	124	$&$	14.325	$&$	2.61E-07	$\\
$^{	321	}	123	$&$	11.665	$&$	4.85E-02	$&$^{	315	}	124	$&$	13.835	$&$	4.53E-06	$\\
$^{	322	}	123	$&$	13.575	$&$	1.48E-05	$&$^{	316	}	124	$&$	13.275	$&$	2.10E-05	$\\
$^{	323	}	123	$&$	13.575	$&$	3.96E-06	$&$^{	317	}	124	$&$	13.155	$&$	8.77E-05	$\\
$^{	291	}	124	$&$	15.105	$&$	5.79E-08	$&$^{	318	}	124	$&$	12.825	$&$	1.63E-04	$\\
$^{	292	}	124	$&$	15.035	$&$	3.09E-08	$&$^{	319	}	124	$&$	12.555	$&$	1.50E-03	$\\
$^{	293	}	124	$&$	14.955	$&$	9.47E-08	$&$^{	320	}	124	$&$	12.435	$&$	1.03E-03	$\\
$^{	294	}	124	$&$	14.775	$&$	7.93E-08	$&$^{	321	}	124	$&$	12.295	$&$	5.21E-03	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	322	}	124	$&$	12.165	$&$	3.94E-03	$&$^{	319	}	125	$&$	13.285	$&$	6.34E-05	$\\
$^{	323	}	124	$&$	11.975	$&$	2.62E-02	$&$^{	320	}	125	$&$	12.945	$&$	1.14E-03	$\\
$^{	324	}	124	$&$	14.235	$&$	2.91E-07	$&$^{	321	}	125	$&$	12.765	$&$	7.10E-04	$\\
$^{	295	}	125	$&$	15.385	$&$	2.46E-08	$&$^{	322	}	125	$&$	12.655	$&$	4.43E-03	$\\
$^{	296	}	125	$&$	15.255	$&$	1.28E-07	$&$^{	323	}	125	$&$	12.515	$&$	2.29E-03	$\\
$^{	297	}	125	$&$	15.125	$&$	5.97E-08	$&$^{	324	}	125	$&$	12.385	$&$	1.64E-02	$\\
$^{	298	}	125	$&$	14.965	$&$	3.54E-07	$&$^{	325	}	125	$&$	12.255	$&$	8.08E-03	$\\
$^{	299	}	125	$&$	14.825	$&$	1.72E-07	$&$^{	298	}	126	$&$	15.525	$&$	1.52E-08	$\\
$^{	300	}	125	$&$	14.675	$&$	1.06E-06	$&$^{	299	}	126	$&$	15.345	$&$	6.41E-08	$\\
$^{	301	}	125	$&$	14.415	$&$	8.26E-07	$&$^{	300	}	126	$&$	15.195	$&$	4.73E-08	$\\
$^{	302	}	125	$&$	14.145	$&$	8.71E-06	$&$^{	301	}	126	$&$	15.015	$&$	2.04E-07	$\\
$^{	303	}	125	$&$	13.915	$&$	6.01E-06	$&$^{	302	}	126	$&$	14.835	$&$	1.71E-07	$\\
$^{	304	}	125	$&$	14.075	$&$	1.10E-05	$&$^{	303	}	126	$&$	14.625	$&$	9.03E-07	$\\
$^{	305	}	125	$&$	14.285	$&$	1.25E-06	$&$^{	304	}	126	$&$	14.355	$&$	1.09E-06	$\\
$^{	306	}	125	$&$	14.215	$&$	5.60E-06	$&$^{	305	}	126	$&$	14.555	$&$	1.12E-06	$\\
$^{	307	}	125	$&$	14.145	$&$	2.09E-06	$&$^{	306	}	126	$&$	14.945	$&$	1.00E-07	$\\
$^{	308	}	125	$&$	14.085	$&$	9.11E-06	$&$^{	307	}	126	$&$	14.835	$&$	3.56E-07	$\\
$^{	309	}	125	$&$	13.995	$&$	3.67E-06	$&$^{	308	}	126	$&$	14.715	$&$	2.29E-07	$\\
$^{	310	}	125	$&$	14.885	$&$	3.46E-07	$&$^{	309	}	126	$&$	14.585	$&$	8.91E-07	$\\
$^{	311	}	125	$&$	15.745	$&$	4.28E-09	$&$^{	310	}	126	$&$	14.445	$&$	6.44E-07	$\\
$^{	312	}	125	$&$	15.625	$&$	2.14E-08	$&$^{	311	}	126	$&$	15.425	$&$	3.49E-08	$\\
$^{	313	}	125	$&$	15.605	$&$	6.82E-09	$&$^{	312	}	126	$&$	16.435	$&$	4.71E-10	$\\
$^{	314	}	125	$&$	15.215	$&$	9.10E-08	$&$^{	313	}	126	$&$	16.255	$&$	1.81E-09	$\\
$^{	315	}	125	$&$	14.775	$&$	1.35E-07	$&$^{	314	}	126	$&$	16.125	$&$	1.22E-09	$\\
$^{	316	}	125	$&$	14.315	$&$	2.85E-06	$&$^{	315	}	126	$&$	15.635	$&$	1.45E-08	$\\
$^{	317	}	125	$&$	13.585	$&$	1.76E-05	$&$^{	316	}	126	$&$	15.125	$&$	3.99E-08	$\\
$^{	318	}	125	$&$	13.575	$&$	6.45E-05	$&$^{	317	}	126	$&$	14.615	$&$	6.43E-07	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	318	}	126	$&$	14.195	$&$	1.43E-06	$&$^{	320	}	127	$&$	14.205	$&$	1.51E-05	$\\
$^{	319	}	126	$&$	13.845	$&$	1.49E-05	$&$^{	321	}	127	$&$	14.105	$&$	6.27E-06	$\\
$^{	320	}	126	$&$	13.765	$&$	8.17E-06	$&$^{	322	}	127	$&$	13.675	$&$	1.46E-04	$\\
$^{	321	}	126	$&$	13.315	$&$	1.47E-04	$&$^{	323	}	127	$&$	13.545	$&$	6.66E-05	$\\
$^{	322	}	126	$&$	13.165	$&$	1.16E-04	$&$^{	324	}	127	$&$	13.415	$&$	4.49E-04	$\\
$^{	323	}	126	$&$	13.015	$&$	5.81E-04	$&$^{	325	}	127	$&$	13.245	$&$	2.59E-04	$\\
$^{	324	}	126	$&$	12.875	$&$	4.48E-04	$&$^{	326	}	127	$&$	13.095	$&$	1.91E-03	$\\
$^{	325	}	126	$&$	12.765	$&$	1.84E-03	$&$^{	327	}	127	$&$	12.985	$&$	8.30E-04	$\\
$^{	326	}	126	$&$	12.645	$&$	1.29E-03	$&$^{	306	}	128	$&$	16.505	$&$	1.36E-09	$\\
$^{	302	}	127	$&$	15.895	$&$	3.64E-08	$&$^{	307	}	128	$&$	16.735	$&$	1.41E-09	$\\
$^{	303	}	127	$&$	15.725	$&$	1.93E-08	$&$^{	308	}	128	$&$	16.955	$&$	3.03E-10	$\\
$^{	304	}	127	$&$	15.615	$&$	9.25E-08	$&$^{	309	}	128	$&$	16.765	$&$	1.21E-09	$\\
$^{	305	}	127	$&$	15.505	$&$	3.97E-08	$&$^{	310	}	128	$&$	16.665	$&$	7.09E-10	$\\
$^{	306	}	127	$&$	15.685	$&$	6.82E-08	$&$^{	311	}	128	$&$	16.605	$&$	1.94E-09	$\\
$^{	307	}	127	$&$	15.935	$&$	8.06E-09	$&$^{	312	}	128	$&$	16.525	$&$	1.09E-09	$\\
$^{	308	}	127	$&$	15.855	$&$	3.55E-08	$&$^{	313	}	128	$&$	17.425	$&$	1.36E-10	$\\
$^{	309	}	127	$&$	15.775	$&$	1.33E-08	$&$^{	314	}	128	$&$	18.195	$&$	6.87E-12	$\\
$^{	310	}	127	$&$	15.665	$&$	6.59E-08	$&$^{	315	}	128	$&$	17.465	$&$	1.15E-10	$\\
$^{	311	}	127	$&$	15.575	$&$	2.65E-08	$&$^{	316	}	128	$&$	17.015	$&$	2.06E-10	$\\
$^{	312	}	127	$&$	16.435	$&$	4.36E-09	$&$^{	317	}	128	$&$	16.375	$&$	3.50E-09	$\\
$^{	313	}	127	$&$	17.225	$&$	1.06E-10	$&$^{	318	}	128	$&$	15.735	$&$	1.37E-08	$\\
$^{	314	}	127	$&$	16.985	$&$	6.96E-10	$&$^{	319	}	128	$&$	15.375	$&$	1.12E-07	$\\
$^{	315	}	127	$&$	16.605	$&$	7.08E-10	$&$^{	320	}	128	$&$	14.855	$&$	3.41E-07	$\\
$^{	316	}	127	$&$	16.015	$&$	1.60E-08	$&$^{	321	}	128	$&$	14.585	$&$	2.26E-06	$\\
$^{	317	}	127	$&$	15.415	$&$	4.02E-08	$&$^{	322	}	128	$&$	14.435	$&$	1.70E-06	$\\
$^{	318	}	127	$&$	14.985	$&$	6.77E-07	$&$^{	323	}	128	$&$	14.255	$&$	8.61E-06	$\\
$^{	319	}	127	$&$	14.545	$&$	1.06E-06	$&$^{	324	}	128	$&$	13.895	$&$	1.59E-05	$\\

\hline
\hline
\end{tabular} 
\end{center}
\end{table}

\begin{table}[tbh]
%\caption{Alpha-decay half lives of nuclei using $Q$-values (MeV) from KUTY~\cite{KUTY}}
\begin{center}
\begin{tabular}{cccccc}
\hline \hline
 Parent &KUTY&DDM3Y(KUTY)&Parent &KUTY&DDM3Y(KUTY)    \\ 
\hline
$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s&$^A Z$&$Q^{KUTY}_{th}$&$T_{1/2}[Q^{KUTY}_{th}]$ s\\ 
\hline
$^{	325	}	128	$&$	13.775	$&$	6.60E-05	$&$^{	327	}	129	$&$	13.965	$&$	3.65E-05	$\\
$^{	326	}	128	$&$	13.635	$&$	4.70E-05	$&$^{	328	}	129	$&$	13.835	$&$	2.31E-04	$\\
$^{	327	}	128	$&$	13.495	$&$	2.19E-04	$&$^{	329	}	129	$&$	13.725	$&$	9.98E-05	$\\
$^{	328	}	128	$&$	13.325	$&$	1.89E-04	$&$^{	313	}	130	$&$	17.325	$&$	5.73E-10	$\\
$^{	309	}	129	$&$	17.165	$&$	4.25E-10	$&$^{	314	}	130	$&$	17.185	$&$	3.76E-10	$\\
$^{	310	}	129	$&$	17.085	$&$	1.75E-09	$&$^{	315	}	130	$&$	17.965	$&$	7.93E-11	$\\
$^{	311	}	129	$&$	16.995	$&$	7.03E-10	$&$^{	316	}	130	$&$	18.645	$&$	5.29E-12	$\\
$^{	312	}	129	$&$	16.955	$&$	2.50E-09	$&$^{	317	}	130	$&$	18.075	$&$	5.37E-11	$\\
$^{	313	}	129	$&$	16.865	$&$	1.01E-09	$&$^{	318	}	130	$&$	17.525	$&$	1.22E-10	$\\
$^{	314	}	129	$&$	17.715	$&$	2.26E-10	$&$^{	319	}	130	$&$	17.085	$&$	1.03E-09	$\\
$^{	315	}	129	$&$	18.415	$&$	9.54E-12	$&$^{	320	}	130	$&$	16.445	$&$	3.50E-09	$\\
$^{	316	}	129	$&$	17.815	$&$	1.61E-10	$&$^{	321	}	130	$&$	15.895	$&$	5.48E-08	$\\
$^{	317	}	129	$&$	17.225	$&$	2.89E-10	$&$^{	322	}	130	$&$	15.405	$&$	1.36E-07	$\\
$^{	318	}	129	$&$	16.585	$&$	7.07E-09	$&$^{	323	}	130	$&$	15.015	$&$	1.41E-06	$\\
$^{	319	}	129	$&$	16.115	$&$	1.04E-08	$&$^{	324	}	130	$&$	14.905	$&$	8.88E-07	$\\
$^{	320	}	129	$&$	15.655	$&$	1.79E-07	$&$^{	325	}	130	$&$	14.735	$&$	4.04E-06	$\\
$^{	321	}	129	$&$	15.115	$&$	3.76E-07	$&$^{	326	}	130	$&$	14.595	$&$	2.89E-06	$\\
$^{	322	}	129	$&$	14.855	$&$	3.63E-06	$&$^{	327	}	130	$&$	14.455	$&$	1.20E-05	$\\
$^{	323	}	129	$&$	14.675	$&$	2.05E-06	$&$^{	328	}	130	$&$	14.295	$&$	9.40E-06	$\\
$^{	324	}	129	$&$	14.505	$&$	1.42E-05	$&$^{	329	}	130	$&$	14.165	$&$	4.03E-05	$\\
$^{	325	}	129	$&$	14.325	$&$	8.10E-06	$&$^{	330	}	130	$&$	14.065	$&$	2.46E-05	$\\
$^{	326	}	129	$&$	14.125	$&$	6.88E-05$\\

\hline
\hline
\end{tabular}
